Predict and Conquer: Navigating Algorithm Trade-offs with Quantum Design Automation

Combining quantum computers with classical compute power has become a standard means for developing algorithms that are eventually supposed to beat any purely classical alternatives. While in-principle advantages for solution quality or runtime are expected for many approaches, substantial challenges remain: Non-functional properties like runtime or solution quality of many approaches are not fully understood, and need to be explored empirically. This makes it unclear which approach is best suited for a given problem. Accurately predicting behaviour of quantum-classical algorithms opens possibilities for software abstraction layers, which can automate decision-making for algorithm selection and parametrisation. While such techniques find frequent use in classical high-performance computing, they are still mostly absent from quantum toolchains. We present a methodology to perform algorithm selection based on desirable non-functional requirements. This simplifies decision-making processes for users. Based on annotations at the source code level, our framework traces key characteristics of quantum-classical algorithms, and uses this information to predict the most suitable approach and its parameters for given computational challenges and their non-functional requirements. As combinatorial optimisation is a very extensively studied aspect of quantum-classical systems, we perform a comprehensive case study based on numerical simulations of algorithmic approaches to implement and validate our ideas. We develop statistical models to quantify the influence of various factors on non-functional properties, and establish predictions for optimal algorithmic choices without manual effort. We argue that our methodology generalises to problems beyond combinatorial optimisation, such as Hamiltonian simulation, and lays a foundation for integrated software layers for quantum design automation.

==> img-tikz/degradation_vs_direct_fidelity_combined.tex <==
% Created by tikzDevice version 0.12.6 on 2025-04-15 09:13:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (516.00,206.40);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (516.00,206.40);
\end{scope}
\begin{scope}
\path[clip] ( 27.04, 79.46) rectangle ( 82.53,133.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.04, 79.46) rectangle ( 82.53,133.82);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.04, 91.58) --
	( 82.53, 91.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.04,110.86) --
	( 82.53,110.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.04,130.15) --
	( 82.53,130.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.04, 81.93) --
	( 82.53, 81.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.04,101.22) --
	( 82.53,101.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.04,120.51) --
	( 82.53,120.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.45, 79.46) --
	( 33.45,133.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.12, 79.46) --
	( 44.12,133.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.79, 79.46) --
	( 54.79,133.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.46, 79.46) --
	( 65.46,133.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 76.13, 79.46) --
	( 76.13,133.82);
\definecolor{drawColor}{RGB}{54,148,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.45, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.12, 95.96) circle (  1.96);
\definecolor{drawColor}{RGB}{69,149,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.79, 95.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.46, 93.31) circle (  1.96);
\definecolor{drawColor}{RGB}{38,148,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.13, 93.06) circle (  1.96);
\definecolor{fillColor}{RGB}{111,152,93}

\path[fill=fillColor] ( 32.45,115.65) circle (  1.96);
\definecolor{fillColor}{RGB}{112,152,92}

\path[fill=fillColor] ( 43.12,114.28) circle (  1.96);
\definecolor{fillColor}{RGB}{121,153,89}

\path[fill=fillColor] ( 53.79,112.11) circle (  1.96);
\definecolor{fillColor}{RGB}{119,153,90}

\path[fill=fillColor] ( 64.46,109.07) circle (  1.96);
\definecolor{fillColor}{RGB}{93,151,98}

\path[fill=fillColor] ( 75.13,103.56) circle (  1.96);
\definecolor{fillColor}{RGB}{51,148,108}

\path[fill=fillColor] ( 34.45,119.64) --
	( 37.09,115.06) --
	( 31.81,115.06) --
	cycle;
\definecolor{fillColor}{RGB}{56,149,107}

\path[fill=fillColor] ( 45.12,119.25) --
	( 47.76,114.67) --
	( 42.48,114.67) --
	cycle;
\definecolor{fillColor}{RGB}{38,148,110}

\path[fill=fillColor] ( 55.79,118.41) --
	( 58.43,113.83) --
	( 53.15,113.83) --
	cycle;
\definecolor{fillColor}{RGB}{59,149,107}

\path[fill=fillColor] ( 66.46,116.85) --
	( 69.10,112.27) --
	( 63.82,112.27) --
	cycle;
\definecolor{fillColor}{RGB}{40,148,110}

\path[fill=fillColor] ( 77.13,111.32) --
	( 79.77,106.74) --
	( 74.49,106.74) --
	cycle;
\definecolor{fillColor}{RGB}{96,151,98}

\path[fill=fillColor] ( 34.49,114.90) --
	( 38.41,114.90) --
	( 38.41,118.82) --
	( 34.49,118.82) --
	cycle;
\definecolor{fillColor}{RGB}{93,151,98}

\path[fill=fillColor] ( 45.16,114.43) --
	( 49.08,114.43) --
	( 49.08,118.35) --
	( 45.16,118.35) --
	cycle;
\definecolor{fillColor}{RGB}{76,150,103}

\path[fill=fillColor] ( 55.83,113.28) --
	( 59.75,113.28) --
	( 59.75,117.21) --
	( 55.83,117.21) --
	cycle;
\definecolor{fillColor}{RGB}{79,150,102}

\path[fill=fillColor] ( 66.50,111.78) --
	( 70.42,111.78) --
	( 70.42,115.71) --
	( 66.50,115.71) --
	cycle;
\definecolor{fillColor}{RGB}{53,148,108}

\path[fill=fillColor] ( 77.17,106.37) --
	( 81.09,106.37) --
	( 81.09,110.29) --
	( 77.17,110.29) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 27.04, 79.46) rectangle ( 82.53,133.82);
\end{scope}
\begin{scope}
\path[clip] ( 87.03, 79.46) rectangle (142.52,133.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 87.03, 79.46) rectangle (142.52,133.82);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 87.03, 91.58) --
	(142.52, 91.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 87.03,110.86) --
	(142.52,110.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 87.03,130.15) --
	(142.52,130.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 87.03, 81.93) --
	(142.52, 81.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 87.03,101.22) --
	(142.52,101.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 87.03,120.51) --
	(142.52,120.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 93.43, 79.46) --
	( 93.43,133.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (104.10, 79.46) --
	(104.10,133.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (114.78, 79.46) --
	(114.78,133.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.45, 79.46) --
	(125.45,133.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (136.12, 79.46) --
	(136.12,133.82);
\definecolor{drawColor}{RGB}{82,150,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.43, 94.85) circle (  1.96);
\definecolor{drawColor}{RGB}{101,151,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.10, 94.02) circle (  1.96);
\definecolor{drawColor}{RGB}{112,152,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.77, 93.07) circle (  1.96);
\definecolor{drawColor}{RGB}{85,150,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.45, 89.68) circle (  1.96);
\definecolor{drawColor}{RGB}{61,149,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.12, 87.02) circle (  1.96);
\definecolor{fillColor}{RGB}{86,150,100}

\path[fill=fillColor] ( 92.43, 95.86) circle (  1.96);
\definecolor{fillColor}{RGB}{105,152,95}

\path[fill=fillColor] (103.10, 95.24) circle (  1.96);
\definecolor{fillColor}{RGB}{115,153,91}

\path[fill=fillColor] (113.78, 94.30) circle (  1.96);
\definecolor{fillColor}{RGB}{89,151,100}

\path[fill=fillColor] (124.45, 90.38) circle (  1.96);
\definecolor{fillColor}{RGB}{63,149,106}

\path[fill=fillColor] (135.12, 87.33) circle (  1.96);
\definecolor{fillColor}{RGB}{97,151,97}

\path[fill=fillColor] ( 94.43,100.37) --
	( 97.08, 95.80) --
	( 91.79, 95.80) --
	cycle;
\definecolor{fillColor}{RGB}{99,151,97}

\path[fill=fillColor] (105.11, 99.20) --
	(107.75, 94.62) --
	(102.46, 94.62) --
	cycle;
\definecolor{fillColor}{RGB}{62,149,106}

\path[fill=fillColor] (115.78, 96.89) --
	(118.42, 92.31) --
	(113.13, 92.31) --
	cycle;
\definecolor{fillColor}{RGB}{7,139,107}

\path[fill=fillColor] (126.45, 93.59) --
	(129.09, 89.01) --
	(123.80, 89.01) --
	cycle;
\definecolor{fillColor}{RGB}{8,137,105}

\path[fill=fillColor] (137.12, 90.41) --
	(139.76, 85.83) --
	(134.47, 85.83) --
	cycle;
\definecolor{fillColor}{RGB}{85,150,101}

\path[fill=fillColor] ( 94.47, 94.57) --
	( 98.40, 94.57) --
	( 98.40, 98.49) --
	( 94.47, 98.49) --
	cycle;
\definecolor{fillColor}{RGB}{111,152,92}

\path[fill=fillColor] (105.14, 94.60) --
	(109.07, 94.60) --
	(109.07, 98.53) --
	(105.14, 98.53) --
	cycle;
\definecolor{fillColor}{RGB}{86,150,100}

\path[fill=fillColor] (115.81, 92.54) --
	(119.74, 92.54) --
	(119.74, 96.46) --
	(115.81, 96.46) --
	cycle;
\definecolor{fillColor}{RGB}{23,147,112}

\path[fill=fillColor] (126.49, 89.26) --
	(130.41, 89.26) --
	(130.41, 93.19) --
	(126.49, 93.19) --
	cycle;
\definecolor{fillColor}{RGB}{25,147,112}

\path[fill=fillColor] (137.16, 85.98) --
	(141.08, 85.98) --
	(141.08, 89.90) --
	(137.16, 89.90) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 87.03, 79.46) rectangle (142.52,133.82);
\end{scope}
\begin{scope}
\path[clip] (147.02, 79.46) rectangle (202.51,133.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (147.02, 79.46) rectangle (202.51,133.82);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.02, 91.58) --
	(202.51, 91.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.02,110.86) --
	(202.51,110.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.02,130.15) --
	(202.51,130.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] (147.02, 81.93) --
	(202.51, 81.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (147.02,101.22) --
	(202.51,101.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (147.02,120.51) --
	(202.51,120.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (153.42, 79.46) --
	(153.42,133.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (164.09, 79.46) --
	(164.09,133.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (174.76, 79.46) --
	(174.76,133.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (185.43, 79.46) --
	(185.43,133.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (196.10, 79.46) --
	(196.10,133.82);
\definecolor{drawColor}{RGB}{41,148,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.42,104.70) circle (  1.96);
\definecolor{drawColor}{RGB}{44,148,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.09,104.49) circle (  1.96);
\definecolor{drawColor}{RGB}{39,148,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.76,101.10) circle (  1.96);
\definecolor{drawColor}{RGB}{41,148,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.43, 97.89) circle (  1.96);
\definecolor{drawColor}{RGB}{1,146,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.10, 94.92) circle (  1.96);
\definecolor{fillColor}{RGB}{106,152,94}

\path[fill=fillColor] (152.42,115.89) circle (  1.96);
\definecolor{fillColor}{RGB}{110,152,93}

\path[fill=fillColor] (163.09,114.86) circle (  1.96);

\path[fill=fillColor] (173.76,111.92) circle (  1.96);

\path[fill=fillColor] (184.43,108.71) circle (  1.96);
\definecolor{fillColor}{RGB}{89,151,100}

\path[fill=fillColor] (195.10,102.14) circle (  1.96);
\definecolor{fillColor}{RGB}{65,149,106}

\path[fill=fillColor] (154.42,119.66) --
	(157.06,115.08) --
	(151.78,115.08) --
	cycle;
\definecolor{fillColor}{RGB}{78,150,103}

\path[fill=fillColor] (165.09,119.85) --
	(167.73,115.28) --
	(162.45,115.28) --
	cycle;
\definecolor{fillColor}{RGB}{62,149,106}

\path[fill=fillColor] (175.76,118.35) --
	(178.41,113.77) --
	(173.12,113.77) --
	cycle;
\definecolor{fillColor}{RGB}{76,150,103}

\path[fill=fillColor] (186.43,116.57) --
	(189.08,112.00) --
	(183.79,112.00) --
	cycle;
\definecolor{fillColor}{RGB}{55,148,108}

\path[fill=fillColor] (197.10,110.49) --
	(199.75,105.91) --
	(194.46,105.91) --
	cycle;
\definecolor{fillColor}{RGB}{92,151,99}

\path[fill=fillColor] (154.46,114.82) --
	(158.38,114.82) --
	(158.38,118.75) --
	(154.46,118.75) --
	cycle;
\definecolor{fillColor}{RGB}{96,151,98}

\path[fill=fillColor] (165.13,115.08) --
	(169.06,115.08) --
	(169.06,119.01) --
	(165.13,119.01) --
	cycle;
\definecolor{fillColor}{RGB}{78,150,103}

\path[fill=fillColor] (175.80,113.40) --
	(179.73,113.40) --
	(179.73,117.33) --
	(175.80,117.33) --
	cycle;
\definecolor{fillColor}{RGB}{81,150,102}

\path[fill=fillColor] (186.47,111.76) --
	(190.40,111.76) --
	(190.40,115.69) --
	(186.47,115.69) --
	cycle;
\definecolor{fillColor}{RGB}{51,148,108}

\path[fill=fillColor] (197.14,105.33) --
	(201.07,105.33) --
	(201.07,109.25) --
	(197.14,109.25) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (147.02, 79.46) rectangle (202.51,133.82);
\end{scope}
\begin{scope}
\path[clip] (207.01, 79.46) rectangle (262.49,133.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (207.01, 79.46) rectangle (262.49,133.82);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (207.01, 91.58) --
	(262.49, 91.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (207.01,110.86) --
	(262.49,110.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (207.01,130.15) --
	(262.49,130.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] (207.01, 81.93) --
	(262.49, 81.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (207.01,101.22) --
	(262.49,101.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (207.01,120.51) --
	(262.49,120.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.41, 79.46) --
	(213.41,133.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.08, 79.46) --
	(224.08,133.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (234.75, 79.46) --
	(234.75,133.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (245.42, 79.46) --
	(245.42,133.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (256.09, 79.46) --
	(256.09,133.82);
\definecolor{drawColor}{RGB}{74,150,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.41,101.33) circle (  1.96);
\definecolor{drawColor}{RGB}{99,151,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.08, 98.09) circle (  1.96);
\definecolor{drawColor}{RGB}{95,151,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.75, 95.05) circle (  1.96);
\definecolor{drawColor}{RGB}{81,150,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.42, 91.22) circle (  1.96);
\definecolor{drawColor}{RGB}{58,149,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.09, 87.39) circle (  1.96);
\definecolor{fillColor}{RGB}{84,150,101}

\path[fill=fillColor] (212.41, 99.73) circle (  1.96);
\definecolor{fillColor}{RGB}{108,152,93}

\path[fill=fillColor] (223.08, 97.90) circle (  1.96);
\definecolor{fillColor}{RGB}{106,152,94}

\path[fill=fillColor] (233.75, 95.27) circle (  1.96);
\definecolor{fillColor}{RGB}{90,151,99}

\path[fill=fillColor] (244.42, 91.79) circle (  1.96);
\definecolor{fillColor}{RGB}{65,149,106}

\path[fill=fillColor] (255.09, 87.70) circle (  1.96);
\definecolor{fillColor}{RGB}{101,151,96}

\path[fill=fillColor] (214.41,104.26) --
	(217.05, 99.68) --
	(211.77, 99.68) --
	cycle;
\definecolor{fillColor}{RGB}{100,151,96}

\path[fill=fillColor] (225.08,101.92) --
	(227.72, 97.34) --
	(222.44, 97.34) --
	cycle;
\definecolor{fillColor}{RGB}{61,149,106}

\path[fill=fillColor] (235.75, 98.96) --
	(238.39, 94.38) --
	(233.11, 94.38) --
	cycle;
\definecolor{fillColor}{RGB}{8,137,106}

\path[fill=fillColor] (246.42, 95.22) --
	(249.06, 90.64) --
	(243.78, 90.64) --
	cycle;
\definecolor{fillColor}{RGB}{10,134,103}

\path[fill=fillColor] (257.09, 90.98) --
	(259.73, 86.40) --
	(254.45, 86.40) --
	cycle;
\definecolor{fillColor}{RGB}{104,152,95}

\path[fill=fillColor] (214.45, 99.17) --
	(218.37, 99.17) --
	(218.37,103.10) --
	(214.45,103.10) --
	cycle;
\definecolor{fillColor}{RGB}{110,152,93}

\path[fill=fillColor] (225.12, 97.50) --
	(229.04, 97.50) --
	(229.04,101.42) --
	(225.12,101.42) --
	cycle;
\definecolor{fillColor}{RGB}{80,150,102}

\path[fill=fillColor] (235.79, 94.90) --
	(239.71, 94.90) --
	(239.71, 98.83) --
	(235.79, 98.83) --
	cycle;
\definecolor{fillColor}{RGB}{29,148,111}

\path[fill=fillColor] (246.46, 91.31) --
	(250.38, 91.31) --
	(250.38, 95.23) --
	(246.46, 95.23) --
	cycle;
\definecolor{fillColor}{RGB}{3,144,111}

\path[fill=fillColor] (257.13, 86.24) --
	(261.05, 86.24) --
	(261.05, 90.16) --
	(257.13, 90.16) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (207.01, 79.46) rectangle (262.49,133.82);
\end{scope}
\begin{scope}
\path[clip] (266.99, 79.46) rectangle (322.48,133.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (266.99, 79.46) rectangle (322.48,133.82);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (266.99, 91.58) --
	(322.48, 91.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (266.99,110.86) --
	(322.48,110.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (266.99,130.15) --
	(322.48,130.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.99, 81.93) --
	(322.48, 81.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.99,101.22) --
	(322.48,101.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.99,120.51) --
	(322.48,120.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (273.40, 79.46) --
	(273.40,133.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (284.07, 79.46) --
	(284.07,133.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (294.74, 79.46) --
	(294.74,133.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (305.41, 79.46) --
	(305.41,133.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (316.08, 79.46) --
	(316.08,133.82);
\definecolor{drawColor}{RGB}{70,149,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.39, 97.90) circle (  1.96);
\definecolor{drawColor}{RGB}{86,150,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.07, 98.18) circle (  1.96);
\definecolor{drawColor}{RGB}{93,151,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.74, 95.14) circle (  1.96);
\definecolor{drawColor}{RGB}{82,150,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.41, 95.09) circle (  1.96);
\definecolor{drawColor}{RGB}{64,149,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.08, 92.22) circle (  1.96);
\definecolor{fillColor}{RGB}{117,153,90}

\path[fill=fillColor] (272.40,115.92) circle (  1.96);
\definecolor{fillColor}{RGB}{129,154,85}

\path[fill=fillColor] (283.07,114.25) circle (  1.96);
\definecolor{fillColor}{RGB}{137,154,82}

\path[fill=fillColor] (293.74,112.03) circle (  1.96);
\definecolor{fillColor}{RGB}{127,153,86}

\path[fill=fillColor] (304.41,107.72) circle (  1.96);
\definecolor{fillColor}{RGB}{108,152,94}

\path[fill=fillColor] (315.08,102.73) circle (  1.96);
\definecolor{fillColor}{RGB}{80,150,102}

\path[fill=fillColor] (274.40,120.09) --
	(277.04,115.51) --
	(271.75,115.51) --
	cycle;
\definecolor{fillColor}{RGB}{89,151,100}

\path[fill=fillColor] (285.07,119.48) --
	(287.71,114.90) --
	(282.42,114.90) --
	cycle;
\definecolor{fillColor}{RGB}{79,150,102}

\path[fill=fillColor] (295.74,118.45) --
	(298.38,113.87) --
	(293.09,113.87) --
	cycle;
\definecolor{fillColor}{RGB}{67,149,105}

\path[fill=fillColor] (306.41,116.00) --
	(309.05,111.42) --
	(303.77,111.42) --
	cycle;

\path[fill=fillColor] (317.08,111.37) --
	(319.72,106.79) --
	(314.44,106.79) --
	cycle;
\definecolor{fillColor}{RGB}{105,152,95}

\path[fill=fillColor] (274.43,115.34) --
	(278.36,115.34) --
	(278.36,119.26) --
	(274.43,119.26) --
	cycle;
\definecolor{fillColor}{RGB}{107,152,94}

\path[fill=fillColor] (285.11,114.57) --
	(289.03,114.57) --
	(289.03,118.49) --
	(285.11,118.49) --
	cycle;
\definecolor{fillColor}{RGB}{95,151,98}

\path[fill=fillColor] (295.78,113.51) --
	(299.70,113.51) --
	(299.70,117.43) --
	(295.78,117.43) --
	cycle;
\definecolor{fillColor}{RGB}{78,150,103}

\path[fill=fillColor] (306.45,111.01) --
	(310.37,111.01) --
	(310.37,114.93) --
	(306.45,114.93) --
	cycle;
\definecolor{fillColor}{RGB}{68,149,105}

\path[fill=fillColor] (317.12,106.44) --
	(321.04,106.44) --
	(321.04,110.36) --
	(317.12,110.36) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (266.99, 79.46) rectangle (322.48,133.82);
\end{scope}
\begin{scope}
\path[clip] (326.98, 79.46) rectangle (382.47,133.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (326.98, 79.46) rectangle (382.47,133.82);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.98, 91.58) --
	(382.47, 91.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.98,110.86) --
	(382.47,110.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.98,130.15) --
	(382.47,130.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] (326.98, 81.93) --
	(382.47, 81.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (326.98,101.22) --
	(382.47,101.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (326.98,120.51) --
	(382.47,120.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.38, 79.46) --
	(333.38,133.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (344.05, 79.46) --
	(344.05,133.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (354.72, 79.46) --
	(354.72,133.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.39, 79.46) --
	(365.39,133.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (376.07, 79.46) --
	(376.07,133.82);
\definecolor{drawColor}{RGB}{87,150,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.38, 94.84) circle (  1.96);
\definecolor{drawColor}{RGB}{112,152,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.05, 94.94) circle (  1.96);
\definecolor{drawColor}{RGB}{122,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.72, 94.24) circle (  1.96);
\definecolor{drawColor}{RGB}{98,151,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.39, 90.50) circle (  1.96);
\definecolor{drawColor}{RGB}{70,149,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.06, 87.63) circle (  1.96);
\definecolor{fillColor}{RGB}{91,151,99}

\path[fill=fillColor] (332.38, 96.66) circle (  1.96);
\definecolor{fillColor}{RGB}{116,153,90}

\path[fill=fillColor] (343.05, 96.70) circle (  1.96);
\definecolor{fillColor}{RGB}{126,153,87}

\path[fill=fillColor] (353.72, 95.66) circle (  1.96);
\definecolor{fillColor}{RGB}{102,151,96}

\path[fill=fillColor] (364.39, 91.50) circle (  1.96);
\definecolor{fillColor}{RGB}{73,149,104}

\path[fill=fillColor] (375.06, 88.22) circle (  1.96);
\definecolor{fillColor}{RGB}{118,153,90}

\path[fill=fillColor] (334.38,102.00) --
	(337.03, 97.42) --
	(331.74, 97.42) --
	cycle;
\definecolor{fillColor}{RGB}{102,151,96}

\path[fill=fillColor] (345.05,100.43) --
	(347.70, 95.85) --
	(342.41, 95.85) --
	cycle;
\definecolor{fillColor}{RGB}{62,149,106}

\path[fill=fillColor] (355.72, 98.14) --
	(358.37, 93.56) --
	(353.08, 93.56) --
	cycle;
\definecolor{fillColor}{RGB}{4,142,110}

\path[fill=fillColor] (366.39, 94.58) --
	(369.04, 90.01) --
	(363.75, 90.01) --
	cycle;
\definecolor{fillColor}{RGB}{8,137,105}

\path[fill=fillColor] (377.07, 91.16) --
	(379.71, 86.58) --
	(374.42, 86.58) --
	cycle;
\definecolor{fillColor}{RGB}{115,152,91}

\path[fill=fillColor] (334.42, 96.54) --
	(338.35, 96.54) --
	(338.35,100.47) --
	(334.42,100.47) --
	cycle;
\definecolor{fillColor}{RGB}{111,152,92}

\path[fill=fillColor] (345.09, 95.67) --
	(349.02, 95.67) --
	(349.02, 99.59) --
	(345.09, 99.59) --
	cycle;
\definecolor{fillColor}{RGB}{83,150,101}

\path[fill=fillColor] (355.76, 93.80) --
	(359.69, 93.80) --
	(359.69, 97.72) --
	(355.76, 97.72) --
	cycle;
\definecolor{fillColor}{RGB}{51,148,108}

\path[fill=fillColor] (366.43, 90.83) --
	(370.36, 90.83) --
	(370.36, 94.75) --
	(366.43, 94.75) --
	cycle;
\definecolor{fillColor}{RGB}{5,141,109}

\path[fill=fillColor] (377.10, 86.78) --
	(381.03, 86.78) --
	(381.03, 90.70) --
	(377.10, 90.70) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (326.98, 79.46) rectangle (382.47,133.82);
\end{scope}
\begin{scope}
\path[clip] (386.97, 79.46) rectangle (442.45,133.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (386.97, 79.46) rectangle (442.45,133.82);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (386.97, 91.58) --
	(442.45, 91.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (386.97,110.86) --
	(442.45,110.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (386.97,130.15) --
	(442.45,130.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] (386.97, 81.93) --
	(442.45, 81.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (386.97,101.22) --
	(442.45,101.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (386.97,120.51) --
	(442.45,120.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (393.37, 79.46) --
	(393.37,133.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (404.04, 79.46) --
	(404.04,133.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (414.71, 79.46) --
	(414.71,133.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (425.38, 79.46) --
	(425.38,133.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (436.05, 79.46) --
	(436.05,133.82);
\definecolor{drawColor}{RGB}{74,150,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.37,100.26) circle (  1.96);
\definecolor{drawColor}{RGB}{62,149,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.04,101.29) circle (  1.96);
\definecolor{drawColor}{RGB}{114,152,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.71,100.74) circle (  1.96);
\definecolor{drawColor}{RGB}{107,152,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.38,108.48) circle (  1.96);
\definecolor{drawColor}{RGB}{2,145,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.05,113.67) circle (  1.96);
\definecolor{fillColor}{RGB}{132,154,84}

\path[fill=fillColor] (392.37,121.18) circle (  1.96);
\definecolor{fillColor}{RGB}{125,153,87}

\path[fill=fillColor] (403.04,121.21) circle (  1.96);
\definecolor{fillColor}{RGB}{161,156,70}

\path[fill=fillColor] (413.71,123.32) circle (  1.96);
\definecolor{fillColor}{RGB}{155,156,73}

\path[fill=fillColor] (424.38,123.75) circle (  1.96);
\definecolor{fillColor}{RGB}{103,152,95}

\path[fill=fillColor] (435.05,122.56) circle (  1.96);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (394.37,133.63) --
	(397.01,129.05) --
	(391.73,129.05) --
	cycle;
\definecolor{fillColor}{RGB}{211,159,34}

\path[fill=fillColor] (405.04,132.09) --
	(407.68,127.51) --
	(402.40,127.51) --
	cycle;
\definecolor{fillColor}{RGB}{226,159,9}

\path[fill=fillColor] (415.71,134.40) --
	(418.35,129.82) --
	(413.07,129.82) --
	cycle;
\definecolor{fillColor}{RGB}{205,158,40}

\path[fill=fillColor] (426.38,134.21) --
	(429.02,129.63) --
	(423.74,129.63) --
	cycle;
\definecolor{fillColor}{RGB}{141,154,80}

\path[fill=fillColor] (437.05,131.62) --
	(439.70,127.04) --
	(434.41,127.04) --
	cycle;
\definecolor{fillColor}{RGB}{131,154,84}

\path[fill=fillColor] (394.41,119.83) --
	(398.33,119.83) --
	(398.33,123.75) --
	(394.41,123.75) --
	cycle;
\definecolor{fillColor}{RGB}{116,153,91}

\path[fill=fillColor] (405.08,119.38) --
	(409.00,119.38) --
	(409.00,123.31) --
	(405.08,123.31) --
	cycle;
\definecolor{fillColor}{RGB}{132,154,84}

\path[fill=fillColor] (415.75,121.47) --
	(419.67,121.47) --
	(419.67,125.40) --
	(415.75,125.40) --
	cycle;
\definecolor{fillColor}{RGB}{115,152,91}

\path[fill=fillColor] (426.42,122.80) --
	(430.34,122.80) --
	(430.34,126.72) --
	(426.42,126.72) --
	cycle;
\definecolor{fillColor}{RGB}{71,149,104}

\path[fill=fillColor] (437.09,124.39) --
	(441.02,124.39) --
	(441.02,128.31) --
	(437.09,128.31) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (386.97, 79.46) rectangle (442.45,133.82);
\end{scope}
\begin{scope}
\path[clip] (446.95, 79.46) rectangle (502.44,133.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (446.95, 79.46) rectangle (502.44,133.82);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (446.95, 91.58) --
	(502.44, 91.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (446.95,110.86) --
	(502.44,110.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (446.95,130.15) --
	(502.44,130.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] (446.95, 81.93) --
	(502.44, 81.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (446.95,101.22) --
	(502.44,101.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (446.95,120.51) --
	(502.44,120.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (453.36, 79.46) --
	(453.36,133.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (464.03, 79.46) --
	(464.03,133.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (474.70, 79.46) --
	(474.70,133.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (485.37, 79.46) --
	(485.37,133.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (496.04, 79.46) --
	(496.04,133.82);
\definecolor{drawColor}{RGB}{74,150,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.36, 97.40) circle (  1.96);
\definecolor{drawColor}{RGB}{93,151,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.03, 97.93) circle (  1.96);
\definecolor{drawColor}{RGB}{112,152,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.70, 99.61) circle (  1.96);
\definecolor{drawColor}{RGB}{118,153,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.37,100.66) circle (  1.96);
\definecolor{drawColor}{RGB}{110,152,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (493.04,104.16) circle (  1.96);
\definecolor{fillColor}{RGB}{75,150,103}

\path[fill=fillColor] (452.36,102.10) circle (  1.96);
\definecolor{fillColor}{RGB}{94,151,98}

\path[fill=fillColor] (463.03,102.80) circle (  1.96);
\definecolor{fillColor}{RGB}{113,152,91}

\path[fill=fillColor] (473.70,103.39) circle (  1.96);
\definecolor{fillColor}{RGB}{120,153,89}

\path[fill=fillColor] (484.37,102.59) circle (  1.96);
\definecolor{fillColor}{RGB}{113,152,92}

\path[fill=fillColor] (495.04,104.21) circle (  1.96);
\definecolor{fillColor}{RGB}{20,47,38}

\path[fill=fillColor] (454.36,112.02) --
	(457.00,107.44) --
	(451.71,107.44) --
	cycle;
\definecolor{fillColor}{RGB}{22,69,54}

\path[fill=fillColor] (465.03,110.18) --
	(467.67,105.60) --
	(462.39,105.60) --
	cycle;
\definecolor{fillColor}{RGB}{19,45,36}

\path[fill=fillColor] (475.70,113.02) --
	(478.34,108.45) --
	(473.06,108.45) --
	cycle;
\definecolor{fillColor}{RGB}{22,92,72}

\path[fill=fillColor] (486.37,107.88) --
	(489.01,103.31) --
	(483.73,103.31) --
	cycle;
\definecolor{fillColor}{RGB}{18,118,91}

\path[fill=fillColor] (497.04,108.22) --
	(499.68,103.64) --
	(494.40,103.64) --
	cycle;
\definecolor{fillColor}{RGB}{62,149,106}

\path[fill=fillColor] (454.40,100.03) --
	(458.32,100.03) --
	(458.32,103.95) --
	(454.40,103.95) --
	cycle;
\definecolor{fillColor}{RGB}{79,150,102}

\path[fill=fillColor] (465.07,100.77) --
	(468.99,100.77) --
	(468.99,104.69) --
	(465.07,104.69) --
	cycle;
\definecolor{fillColor}{RGB}{67,149,105}

\path[fill=fillColor] (475.74,101.05) --
	(479.66,101.05) --
	(479.66,104.97) --
	(475.74,104.97) --
	cycle;
\definecolor{fillColor}{RGB}{74,150,104}

\path[fill=fillColor] (486.41,101.60) --
	(490.33,101.60) --
	(490.33,105.52) --
	(486.41,105.52) --
	cycle;
\definecolor{fillColor}{RGB}{58,149,107}

\path[fill=fillColor] (497.08,103.56) --
	(501.00,103.56) --
	(501.00,107.49) --
	(497.08,107.49) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (446.95, 79.46) rectangle (502.44,133.82);
\end{scope}
\begin{scope}
\path[clip] ( 27.04, 20.61) rectangle ( 82.53, 74.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.04, 20.61) rectangle ( 82.53, 74.96);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.04, 32.72) --
	( 82.53, 32.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.04, 52.01) --
	( 82.53, 52.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.04, 71.29) --
	( 82.53, 71.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.04, 23.08) --
	( 82.53, 23.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.04, 42.36) --
	( 82.53, 42.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.04, 61.65) --
	( 82.53, 61.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.45, 20.61) --
	( 33.45, 74.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.12, 20.61) --
	( 44.12, 74.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.79, 20.61) --
	( 54.79, 74.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.46, 20.61) --
	( 65.46, 74.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 76.13, 20.61) --
	( 76.13, 74.96);
\definecolor{drawColor}{RGB}{3,144,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.45, 39.70) circle (  1.96);
\definecolor{drawColor}{RGB}{25,147,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.12, 37.01) circle (  1.96);
\definecolor{drawColor}{RGB}{38,148,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.79, 35.48) circle (  1.96);
\definecolor{drawColor}{RGB}{48,148,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.46, 33.46) circle (  1.96);
\definecolor{drawColor}{RGB}{52,148,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.13, 33.49) circle (  1.96);
\definecolor{fillColor}{RGB}{20,147,112}

\path[fill=fillColor] ( 32.45, 45.39) circle (  1.96);
\definecolor{fillColor}{RGB}{51,148,108}

\path[fill=fillColor] ( 43.12, 44.25) circle (  1.96);
\definecolor{fillColor}{RGB}{63,149,106}

\path[fill=fillColor] ( 53.79, 41.90) circle (  1.96);
\definecolor{fillColor}{RGB}{72,149,104}

\path[fill=fillColor] ( 64.46, 39.60) circle (  1.96);

\path[fill=fillColor] ( 75.13, 38.47) circle (  1.96);
\definecolor{fillColor}{RGB}{12,132,102}

\path[fill=fillColor] ( 34.45, 49.21) --
	( 37.09, 44.63) --
	( 31.81, 44.63) --
	cycle;
\definecolor{fillColor}{RGB}{9,135,104}

\path[fill=fillColor] ( 45.12, 48.60) --
	( 47.76, 44.03) --
	( 42.48, 44.03) --
	cycle;
\definecolor{fillColor}{RGB}{4,142,109}

\path[fill=fillColor] ( 55.79, 47.11) --
	( 58.43, 42.53) --
	( 53.15, 42.53) --
	cycle;
\definecolor{fillColor}{RGB}{14,128,99}

\path[fill=fillColor] ( 66.46, 45.54) --
	( 69.10, 40.97) --
	( 63.82, 40.97) --
	cycle;
\definecolor{fillColor}{RGB}{17,119,92}

\path[fill=fillColor] ( 77.13, 45.14) --
	( 79.77, 40.57) --
	( 74.49, 40.57) --
	cycle;
\definecolor{fillColor}{RGB}{4,142,109}

\path[fill=fillColor] ( 34.49, 44.01) --
	( 38.41, 44.01) --
	( 38.41, 47.93) --
	( 34.49, 47.93) --
	cycle;
\definecolor{fillColor}{RGB}{1,146,112}

\path[fill=fillColor] ( 45.16, 43.29) --
	( 49.08, 43.29) --
	( 49.08, 47.21) --
	( 45.16, 47.21) --
	cycle;
\definecolor{fillColor}{RGB}{32,148,111}

\path[fill=fillColor] ( 55.83, 41.78) --
	( 59.75, 41.78) --
	( 59.75, 45.70) --
	( 55.83, 45.70) --
	cycle;
\definecolor{fillColor}{RGB}{2,145,111}

\path[fill=fillColor] ( 66.50, 40.21) --
	( 70.42, 40.21) --
	( 70.42, 44.13) --
	( 66.50, 44.13) --
	cycle;
\definecolor{fillColor}{RGB}{16,147,112}

\path[fill=fillColor] ( 77.17, 39.39) --
	( 81.09, 39.39) --
	( 81.09, 43.31) --
	( 77.17, 43.31) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 27.04, 20.61) rectangle ( 82.53, 74.96);
\end{scope}
\begin{scope}
\path[clip] ( 87.03, 20.61) rectangle (142.52, 74.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 87.03, 20.61) rectangle (142.52, 74.96);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 87.03, 32.72) --
	(142.52, 32.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 87.03, 52.01) --
	(142.52, 52.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 87.03, 71.29) --
	(142.52, 71.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 87.03, 23.08) --
	(142.52, 23.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 87.03, 42.36) --
	(142.52, 42.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 87.03, 61.65) --
	(142.52, 61.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 93.43, 20.61) --
	( 93.43, 74.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (104.10, 20.61) --
	(104.10, 74.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (114.78, 20.61) --
	(114.78, 74.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.45, 20.61) --
	(125.45, 74.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (136.12, 20.61) --
	(136.12, 74.96);
\definecolor{drawColor}{RGB}{46,148,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.43, 35.15) circle (  1.96);
\definecolor{drawColor}{RGB}{56,149,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.10, 32.95) circle (  1.96);
\definecolor{drawColor}{RGB}{73,149,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.77, 31.36) circle (  1.96);
\definecolor{drawColor}{RGB}{85,150,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.45, 29.85) circle (  1.96);
\definecolor{drawColor}{RGB}{77,150,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.12, 27.75) circle (  1.96);
\definecolor{fillColor}{RGB}{5,142,109}

\path[fill=fillColor] ( 92.43, 34.42) circle (  1.96);
\definecolor{fillColor}{RGB}{18,147,112}

\path[fill=fillColor] (103.10, 33.00) circle (  1.96);
\definecolor{fillColor}{RGB}{61,149,107}

\path[fill=fillColor] (113.78, 31.37) circle (  1.96);
\definecolor{fillColor}{RGB}{82,150,102}

\path[fill=fillColor] (124.45, 30.16) circle (  1.96);
\definecolor{fillColor}{RGB}{75,150,103}

\path[fill=fillColor] (135.12, 27.98) circle (  1.96);
\definecolor{fillColor}{RGB}{4,142,109}

\path[fill=fillColor] ( 94.43, 38.10) --
	( 97.08, 33.52) --
	( 91.79, 33.52) --
	cycle;
\definecolor{fillColor}{RGB}{6,140,108}

\path[fill=fillColor] (105.11, 36.96) --
	(107.75, 32.38) --
	(102.46, 32.38) --
	cycle;
\definecolor{fillColor}{RGB}{15,126,97}

\path[fill=fillColor] (115.78, 35.69) --
	(118.42, 31.11) --
	(113.13, 31.11) --
	cycle;
\definecolor{fillColor}{RGB}{9,136,105}

\path[fill=fillColor] (126.45, 33.39) --
	(129.09, 28.82) --
	(123.80, 28.82) --
	cycle;
\definecolor{fillColor}{RGB}{10,135,104}

\path[fill=fillColor] (137.12, 31.12) --
	(139.76, 26.54) --
	(134.47, 26.54) --
	cycle;
\definecolor{fillColor}{RGB}{14,128,99}

\path[fill=fillColor] ( 94.47, 33.56) --
	( 98.40, 33.56) --
	( 98.40, 37.48) --
	( 94.47, 37.48) --
	cycle;
\definecolor{fillColor}{RGB}{13,130,100}

\path[fill=fillColor] (105.14, 32.37) --
	(109.07, 32.37) --
	(109.07, 36.29) --
	(105.14, 36.29) --
	cycle;
\definecolor{fillColor}{RGB}{16,122,94}

\path[fill=fillColor] (115.81, 31.34) --
	(119.74, 31.34) --
	(119.74, 35.27) --
	(115.81, 35.27) --
	cycle;
\definecolor{fillColor}{RGB}{5,141,108}

\path[fill=fillColor] (126.49, 28.36) --
	(130.41, 28.36) --
	(130.41, 32.29) --
	(126.49, 32.29) --
	cycle;
\definecolor{fillColor}{RGB}{4,142,109}

\path[fill=fillColor] (137.16, 25.65) --
	(141.08, 25.65) --
	(141.08, 29.58) --
	(137.16, 29.58) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 87.03, 20.61) rectangle (142.52, 74.96);
\end{scope}
\begin{scope}
\path[clip] (147.02, 20.61) rectangle (202.51, 74.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (147.02, 20.61) rectangle (202.51, 74.96);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.02, 32.72) --
	(202.51, 32.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.02, 52.01) --
	(202.51, 52.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.02, 71.29) --
	(202.51, 71.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] (147.02, 23.08) --
	(202.51, 23.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] (147.02, 42.36) --
	(202.51, 42.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (147.02, 61.65) --
	(202.51, 61.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (153.42, 20.61) --
	(153.42, 74.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (164.09, 20.61) --
	(164.09, 74.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (174.76, 20.61) --
	(174.76, 74.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (185.43, 20.61) --
	(185.43, 74.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (196.10, 20.61) --
	(196.10, 74.96);
\definecolor{drawColor}{RGB}{45,148,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.42, 42.30) circle (  1.96);
\definecolor{drawColor}{RGB}{58,149,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.09, 40.57) circle (  1.96);
\definecolor{drawColor}{RGB}{55,149,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.76, 36.54) circle (  1.96);
\definecolor{drawColor}{RGB}{64,149,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.43, 33.99) circle (  1.96);
\definecolor{drawColor}{RGB}{36,148,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.10, 33.73) circle (  1.96);
\definecolor{fillColor}{RGB}{34,148,111}

\path[fill=fillColor] (152.42, 46.48) circle (  1.96);
\definecolor{fillColor}{RGB}{57,149,107}

\path[fill=fillColor] (163.09, 44.55) circle (  1.96);
\definecolor{fillColor}{RGB}{63,149,106}

\path[fill=fillColor] (173.76, 41.01) circle (  1.96);
\definecolor{fillColor}{RGB}{78,150,103}

\path[fill=fillColor] (184.43, 38.18) circle (  1.96);
\definecolor{fillColor}{RGB}{58,149,107}

\path[fill=fillColor] (195.10, 36.87) circle (  1.96);
\definecolor{fillColor}{RGB}{6,139,107}

\path[fill=fillColor] (154.42, 50.34) --
	(157.06, 45.76) --
	(151.78, 45.76) --
	cycle;
\definecolor{fillColor}{RGB}{6,140,107}

\path[fill=fillColor] (165.09, 49.04) --
	(167.73, 44.46) --
	(162.45, 44.46) --
	cycle;
\definecolor{fillColor}{RGB}{11,132,102}

\path[fill=fillColor] (175.76, 46.60) --
	(178.41, 42.03) --
	(173.12, 42.03) --
	cycle;
\definecolor{fillColor}{RGB}{14,127,98}

\path[fill=fillColor] (186.43, 44.58) --
	(189.08, 40.01) --
	(183.79, 40.01) --
	cycle;
\definecolor{fillColor}{RGB}{20,110,85}

\path[fill=fillColor] (197.10, 44.84) --
	(199.75, 40.27) --
	(194.46, 40.27) --
	cycle;
\definecolor{fillColor}{RGB}{5,142,109}

\path[fill=fillColor] (154.46, 44.92) --
	(158.38, 44.92) --
	(158.38, 48.85) --
	(154.46, 48.85) --
	cycle;

\path[fill=fillColor] (165.13, 43.59) --
	(169.06, 43.59) --
	(169.06, 47.51) --
	(165.13, 47.51) --
	cycle;
\definecolor{fillColor}{RGB}{7,138,106}

\path[fill=fillColor] (175.80, 41.36) --
	(179.73, 41.36) --
	(179.73, 45.28) --
	(175.80, 45.28) --
	cycle;
\definecolor{fillColor}{RGB}{8,137,106}

\path[fill=fillColor] (186.47, 39.21) --
	(190.40, 39.21) --
	(190.40, 43.14) --
	(186.47, 43.14) --
	cycle;
\definecolor{fillColor}{RGB}{6,140,108}

\path[fill=fillColor] (197.14, 38.76) --
	(201.07, 38.76) --
	(201.07, 42.69) --
	(197.14, 42.69) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (147.02, 20.61) rectangle (202.51, 74.96);
\end{scope}
\begin{scope}
\path[clip] (207.01, 20.61) rectangle (262.49, 74.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (207.01, 20.61) rectangle (262.49, 74.96);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (207.01, 32.72) --
	(262.49, 32.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (207.01, 52.01) --
	(262.49, 52.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (207.01, 71.29) --
	(262.49, 71.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] (207.01, 23.08) --
	(262.49, 23.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] (207.01, 42.36) --
	(262.49, 42.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (207.01, 61.65) --
	(262.49, 61.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.41, 20.61) --
	(213.41, 74.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.08, 20.61) --
	(224.08, 74.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (234.75, 20.61) --
	(234.75, 74.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (245.42, 20.61) --
	(245.42, 74.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (256.09, 20.61) --
	(256.09, 74.96);
\definecolor{drawColor}{RGB}{61,149,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.41, 37.40) circle (  1.96);
\definecolor{drawColor}{RGB}{79,150,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.08, 35.35) circle (  1.96);
\definecolor{drawColor}{RGB}{106,152,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.75, 33.45) circle (  1.96);
\definecolor{drawColor}{RGB}{115,152,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.42, 32.31) circle (  1.96);
\definecolor{drawColor}{RGB}{92,151,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.09, 29.44) circle (  1.96);
\definecolor{fillColor}{RGB}{40,148,110}

\path[fill=fillColor] (212.41, 36.85) circle (  1.96);
\definecolor{fillColor}{RGB}{71,149,104}

\path[fill=fillColor] (223.08, 35.21) circle (  1.96);
\definecolor{fillColor}{RGB}{104,152,95}

\path[fill=fillColor] (233.75, 33.97) circle (  1.96);
\definecolor{fillColor}{RGB}{115,152,91}

\path[fill=fillColor] (244.42, 33.23) circle (  1.96);
\definecolor{fillColor}{RGB}{93,151,98}

\path[fill=fillColor] (255.09, 30.04) circle (  1.96);
\definecolor{fillColor}{RGB}{15,125,97}

\path[fill=fillColor] (214.41, 40.90) --
	(217.05, 36.33) --
	(211.77, 36.33) --
	cycle;
\definecolor{fillColor}{RGB}{9,136,105}

\path[fill=fillColor] (225.08, 39.01) --
	(227.72, 34.43) --
	(222.44, 34.43) --
	cycle;
\definecolor{fillColor}{RGB}{11,133,102}

\path[fill=fillColor] (235.75, 36.57) --
	(238.39, 31.99) --
	(233.11, 31.99) --
	cycle;
\definecolor{fillColor}{RGB}{13,129,100}

\path[fill=fillColor] (246.42, 35.18) --
	(249.06, 30.60) --
	(243.78, 30.60) --
	cycle;
\definecolor{fillColor}{RGB}{10,134,104}

\path[fill=fillColor] (257.09, 32.80) --
	(259.73, 28.22) --
	(254.45, 28.22) --
	cycle;
\definecolor{fillColor}{RGB}{22,94,73}

\path[fill=fillColor] (214.45, 38.40) --
	(218.37, 38.40) --
	(218.37, 42.33) --
	(214.45, 42.33) --
	cycle;
\definecolor{fillColor}{RGB}{21,106,82}

\path[fill=fillColor] (225.12, 36.01) --
	(229.04, 36.01) --
	(229.04, 39.94) --
	(225.12, 39.94) --
	cycle;
\definecolor{fillColor}{RGB}{19,115,89}

\path[fill=fillColor] (235.79, 32.90) --
	(239.71, 32.90) --
	(239.71, 36.83) --
	(235.79, 36.83) --
	cycle;
\definecolor{fillColor}{RGB}{21,103,80}

\path[fill=fillColor] (246.46, 32.51) --
	(250.38, 32.51) --
	(250.38, 36.43) --
	(246.46, 36.43) --
	cycle;
\definecolor{fillColor}{RGB}{10,135,104}

\path[fill=fillColor] (257.13, 27.42) --
	(261.05, 27.42) --
	(261.05, 31.34) --
	(257.13, 31.34) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (207.01, 20.61) rectangle (262.49, 74.96);
\end{scope}
\begin{scope}
\path[clip] (266.99, 20.61) rectangle (322.48, 74.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (266.99, 20.61) rectangle (322.48, 74.96);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (266.99, 32.72) --
	(322.48, 32.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (266.99, 52.01) --
	(322.48, 52.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (266.99, 71.29) --
	(322.48, 71.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.99, 23.08) --
	(322.48, 23.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.99, 42.36) --
	(322.48, 42.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.99, 61.65) --
	(322.48, 61.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (273.40, 20.61) --
	(273.40, 74.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (284.07, 20.61) --
	(284.07, 74.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (294.74, 20.61) --
	(294.74, 74.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (305.41, 20.61) --
	(305.41, 74.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (316.08, 20.61) --
	(316.08, 74.96);
\definecolor{drawColor}{RGB}{50,148,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.39, 42.06) circle (  1.96);
\definecolor{drawColor}{RGB}{55,148,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.07, 38.75) circle (  1.96);
\definecolor{drawColor}{RGB}{59,149,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.74, 37.65) circle (  1.96);
\definecolor{drawColor}{RGB}{67,149,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.41, 34.70) circle (  1.96);
\definecolor{drawColor}{RGB}{51,148,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.08, 33.79) circle (  1.96);
\definecolor{fillColor}{RGB}{42,148,110}

\path[fill=fillColor] (272.40, 43.93) circle (  1.96);
\definecolor{fillColor}{RGB}{57,149,107}

\path[fill=fillColor] (283.07, 42.27) circle (  1.96);
\definecolor{fillColor}{RGB}{72,149,104}

\path[fill=fillColor] (293.74, 39.61) circle (  1.96);
\definecolor{fillColor}{RGB}{86,150,101}

\path[fill=fillColor] (304.41, 37.43) circle (  1.96);
\definecolor{fillColor}{RGB}{75,150,103}

\path[fill=fillColor] (315.08, 36.33) circle (  1.96);
\definecolor{fillColor}{RGB}{12,131,101}

\path[fill=fillColor] (274.40, 48.21) --
	(277.04, 43.63) --
	(271.75, 43.63) --
	cycle;
\definecolor{fillColor}{RGB}{13,128,99}

\path[fill=fillColor] (285.07, 47.40) --
	(287.71, 42.82) --
	(282.42, 42.82) --
	cycle;
\definecolor{fillColor}{RGB}{11,133,103}

\path[fill=fillColor] (295.74, 45.48) --
	(298.38, 40.90) --
	(293.09, 40.90) --
	cycle;
\definecolor{fillColor}{RGB}{13,130,100}

\path[fill=fillColor] (306.41, 44.27) --
	(309.05, 39.70) --
	(303.77, 39.70) --
	cycle;
\definecolor{fillColor}{RGB}{20,106,82}

\path[fill=fillColor] (317.08, 44.55) --
	(319.72, 39.97) --
	(314.44, 39.97) --
	cycle;
\definecolor{fillColor}{RGB}{10,134,103}

\path[fill=fillColor] (274.43, 42.95) --
	(278.36, 42.95) --
	(278.36, 46.88) --
	(274.43, 46.88) --
	cycle;
\definecolor{fillColor}{RGB}{12,132,101}

\path[fill=fillColor] (285.11, 41.99) --
	(289.03, 41.99) --
	(289.03, 45.91) --
	(285.11, 45.91) --
	cycle;
\definecolor{fillColor}{RGB}{8,137,106}

\path[fill=fillColor] (295.78, 40.32) --
	(299.70, 40.32) --
	(299.70, 44.24) --
	(295.78, 44.24) --
	cycle;
\definecolor{fillColor}{RGB}{7,139,107}

\path[fill=fillColor] (306.45, 39.02) --
	(310.37, 39.02) --
	(310.37, 42.95) --
	(306.45, 42.95) --
	cycle;
\definecolor{fillColor}{RGB}{8,137,106}

\path[fill=fillColor] (317.12, 38.32) --
	(321.04, 38.32) --
	(321.04, 42.25) --
	(317.12, 42.25) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (266.99, 20.61) rectangle (322.48, 74.96);
\end{scope}
\begin{scope}
\path[clip] (326.98, 20.61) rectangle (382.47, 74.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (326.98, 20.61) rectangle (382.47, 74.96);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.98, 32.72) --
	(382.47, 32.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.98, 52.01) --
	(382.47, 52.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.98, 71.29) --
	(382.47, 71.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] (326.98, 23.08) --
	(382.47, 23.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] (326.98, 42.36) --
	(382.47, 42.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (326.98, 61.65) --
	(382.47, 61.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.38, 20.61) --
	(333.38, 74.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (344.05, 20.61) --
	(344.05, 74.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (354.72, 20.61) --
	(354.72, 74.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.39, 20.61) --
	(365.39, 74.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (376.07, 20.61) --
	(376.07, 74.96);
\definecolor{drawColor}{RGB}{74,150,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.38, 34.32) circle (  1.96);
\definecolor{drawColor}{RGB}{90,151,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.05, 33.17) circle (  1.96);
\definecolor{drawColor}{RGB}{103,152,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.72, 32.19) circle (  1.96);
\definecolor{drawColor}{RGB}{116,153,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.39, 32.21) circle (  1.96);
\definecolor{drawColor}{RGB}{98,151,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.06, 30.10) circle (  1.96);
\definecolor{fillColor}{RGB}{57,149,107}

\path[fill=fillColor] (332.38, 35.45) circle (  1.96);
\definecolor{fillColor}{RGB}{83,150,101}

\path[fill=fillColor] (343.05, 34.32) circle (  1.96);
\definecolor{fillColor}{RGB}{102,151,96}

\path[fill=fillColor] (353.72, 33.16) circle (  1.96);
\definecolor{fillColor}{RGB}{117,153,90}

\path[fill=fillColor] (364.39, 33.10) circle (  1.96);
\definecolor{fillColor}{RGB}{99,151,97}

\path[fill=fillColor] (375.06, 30.74) circle (  1.96);
\definecolor{fillColor}{RGB}{18,117,91}

\path[fill=fillColor] (334.38, 40.39) --
	(337.03, 35.81) --
	(331.74, 35.81) --
	cycle;
\definecolor{fillColor}{RGB}{21,106,82}

\path[fill=fillColor] (345.05, 39.99) --
	(347.70, 35.41) --
	(342.41, 35.41) --
	cycle;
\definecolor{fillColor}{RGB}{18,117,91}

\path[fill=fillColor] (355.72, 37.66) --
	(358.37, 33.08) --
	(353.08, 33.08) --
	cycle;
\definecolor{fillColor}{RGB}{8,137,106}

\path[fill=fillColor] (366.39, 34.59) --
	(369.04, 30.01) --
	(363.75, 30.01) --
	cycle;
\definecolor{fillColor}{RGB}{9,135,104}

\path[fill=fillColor] (377.07, 33.18) --
	(379.71, 28.60) --
	(374.42, 28.60) --
	cycle;
\definecolor{fillColor}{RGB}{22,91,71}

\path[fill=fillColor] (334.42, 37.89) --
	(338.35, 37.89) --
	(338.35, 41.81) --
	(334.42, 41.81) --
	cycle;
\definecolor{fillColor}{RGB}{23,87,68}

\path[fill=fillColor] (345.09, 37.24) --
	(349.02, 37.24) --
	(349.02, 41.17) --
	(345.09, 41.17) --
	cycle;
\definecolor{fillColor}{RGB}{22,96,75}

\path[fill=fillColor] (355.76, 35.30) --
	(359.69, 35.30) --
	(359.69, 39.22) --
	(355.76, 39.22) --
	cycle;
\definecolor{fillColor}{RGB}{17,120,93}

\path[fill=fillColor] (366.43, 30.74) --
	(370.36, 30.74) --
	(370.36, 34.66) --
	(366.43, 34.66) --
	cycle;
\definecolor{fillColor}{RGB}{14,127,98}

\path[fill=fillColor] (377.10, 28.37) --
	(381.03, 28.37) --
	(381.03, 32.29) --
	(377.10, 32.29) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (326.98, 20.61) rectangle (382.47, 74.96);
\end{scope}
\begin{scope}
\path[clip] (386.97, 20.61) rectangle (442.45, 74.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (386.97, 20.61) rectangle (442.45, 74.96);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (386.97, 32.72) --
	(442.45, 32.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (386.97, 52.01) --
	(442.45, 52.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (386.97, 71.29) --
	(442.45, 71.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] (386.97, 23.08) --
	(442.45, 23.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] (386.97, 42.36) --
	(442.45, 42.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (386.97, 61.65) --
	(442.45, 61.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (393.37, 20.61) --
	(393.37, 74.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (404.04, 20.61) --
	(404.04, 74.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (414.71, 20.61) --
	(414.71, 74.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (425.38, 20.61) --
	(425.38, 74.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (436.05, 20.61) --
	(436.05, 74.96);
\definecolor{drawColor}{RGB}{29,148,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.37, 57.93) circle (  1.96);
\definecolor{drawColor}{RGB}{49,148,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.04, 56.41) circle (  1.96);
\definecolor{drawColor}{RGB}{44,148,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.71, 56.46) circle (  1.96);
\definecolor{drawColor}{RGB}{89,151,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.38, 59.86) circle (  1.96);
\definecolor{drawColor}{RGB}{113,152,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.05, 64.62) circle (  1.96);
\definecolor{fillColor}{RGB}{1,146,112}

\path[fill=fillColor] (392.37, 59.91) circle (  1.96);
\definecolor{fillColor}{RGB}{36,148,111}

\path[fill=fillColor] (403.04, 60.33) circle (  1.96);
\definecolor{fillColor}{RGB}{35,148,111}

\path[fill=fillColor] (413.71, 56.71) circle (  1.96);
\definecolor{fillColor}{RGB}{89,151,100}

\path[fill=fillColor] (424.38, 59.23) circle (  1.96);
\definecolor{fillColor}{RGB}{118,153,90}

\path[fill=fillColor] (435.05, 59.50) circle (  1.96);
\definecolor{fillColor}{RGB}{5,141,108}

\path[fill=fillColor] (394.37, 63.22) --
	(397.01, 58.64) --
	(391.73, 58.64) --
	cycle;
\definecolor{fillColor}{RGB}{13,128,99}

\path[fill=fillColor] (405.04, 64.05) --
	(407.68, 59.47) --
	(402.40, 59.47) --
	cycle;
\definecolor{fillColor}{RGB}{12,131,101}

\path[fill=fillColor] (415.71, 60.94) --
	(418.35, 56.36) --
	(413.07, 56.36) --
	cycle;

\path[fill=fillColor] (426.38, 64.22) --
	(429.02, 59.64) --
	(423.74, 59.64) --
	cycle;
\definecolor{fillColor}{RGB}{14,127,98}

\path[fill=fillColor] (437.05, 63.80) --
	(439.70, 59.22) --
	(434.41, 59.22) --
	cycle;
\definecolor{fillColor}{RGB}{4,142,109}

\path[fill=fillColor] (394.41, 58.04) --
	(398.33, 58.04) --
	(398.33, 61.97) --
	(394.41, 61.97) --
	cycle;
\definecolor{fillColor}{RGB}{13,128,99}

\path[fill=fillColor] (405.08, 58.85) --
	(409.00, 58.85) --
	(409.00, 62.78) --
	(405.08, 62.78) --
	cycle;
\definecolor{fillColor}{RGB}{10,134,103}

\path[fill=fillColor] (415.75, 55.79) --
	(419.67, 55.79) --
	(419.67, 59.71) --
	(415.75, 59.71) --
	cycle;
\definecolor{fillColor}{RGB}{9,136,105}

\path[fill=fillColor] (426.42, 58.86) --
	(430.34, 58.86) --
	(430.34, 62.78) --
	(426.42, 62.78) --
	cycle;
\definecolor{fillColor}{RGB}{8,137,105}

\path[fill=fillColor] (437.09, 57.94) --
	(441.02, 57.94) --
	(441.02, 61.87) --
	(437.09, 61.87) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (386.97, 20.61) rectangle (442.45, 74.96);
\end{scope}
\begin{scope}
\path[clip] (446.95, 20.61) rectangle (502.44, 74.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (446.95, 20.61) rectangle (502.44, 74.96);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (446.95, 32.72) --
	(502.44, 32.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (446.95, 52.01) --
	(502.44, 52.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (446.95, 71.29) --
	(502.44, 71.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] (446.95, 23.08) --
	(502.44, 23.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] (446.95, 42.36) --
	(502.44, 42.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] (446.95, 61.65) --
	(502.44, 61.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (453.36, 20.61) --
	(453.36, 74.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (464.03, 20.61) --
	(464.03, 74.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (474.70, 20.61) --
	(474.70, 74.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (485.37, 20.61) --
	(485.37, 74.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (496.04, 20.61) --
	(496.04, 74.96);
\definecolor{drawColor}{RGB}{54,148,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.36, 61.82) circle (  1.96);
\definecolor{drawColor}{RGB}{58,149,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.03, 60.34) circle (  1.96);
\definecolor{drawColor}{RGB}{96,151,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.70, 59.65) circle (  1.96);
\definecolor{drawColor}{RGB}{130,154,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.37, 60.00) circle (  1.96);
\definecolor{drawColor}{RGB}{174,157,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (493.04, 61.02) circle (  1.96);
\definecolor{fillColor}{RGB}{51,148,108}

\path[fill=fillColor] (452.36, 57.23) circle (  1.96);
\definecolor{fillColor}{RGB}{57,149,107}

\path[fill=fillColor] (463.03, 58.49) circle (  1.96);
\definecolor{fillColor}{RGB}{97,151,97}

\path[fill=fillColor] (473.70, 56.59) circle (  1.96);
\definecolor{fillColor}{RGB}{134,154,83}

\path[fill=fillColor] (484.37, 58.11) circle (  1.96);
\definecolor{fillColor}{RGB}{179,157,59}

\path[fill=fillColor] (495.04, 58.92) circle (  1.96);
\definecolor{fillColor}{RGB}{45,148,109}

\path[fill=fillColor] (454.36, 60.71) --
	(457.00, 56.14) --
	(451.71, 56.14) --
	cycle;
\definecolor{fillColor}{RGB}{15,125,97}

\path[fill=fillColor] (465.03, 62.58) --
	(467.67, 58.00) --
	(462.39, 58.00) --
	cycle;
\definecolor{fillColor}{RGB}{77,150,103}

\path[fill=fillColor] (475.70, 61.18) --
	(478.34, 56.60) --
	(473.06, 56.60) --
	cycle;
\definecolor{fillColor}{RGB}{17,119,92}

\path[fill=fillColor] (486.37, 61.99) --
	(489.01, 57.41) --
	(483.73, 57.41) --
	cycle;
\definecolor{fillColor}{RGB}{57,149,107}

\path[fill=fillColor] (497.04, 59.42) --
	(499.68, 54.84) --
	(494.40, 54.84) --
	cycle;
\definecolor{fillColor}{RGB}{18,37,30}

\path[fill=fillColor] (454.40, 61.20) --
	(458.32, 61.20) --
	(458.32, 65.13) --
	(454.40, 65.13) --
	cycle;
\definecolor{fillColor}{RGB}{18,36,30}

\path[fill=fillColor] (465.07, 62.48) --
	(468.99, 62.48) --
	(468.99, 66.40) --
	(465.07, 66.40) --
	cycle;
\definecolor{fillColor}{RGB}{22,67,53}

\path[fill=fillColor] (475.74, 58.78) --
	(479.66, 58.78) --
	(479.66, 62.70) --
	(475.74, 62.70) --
	cycle;
\definecolor{fillColor}{RGB}{23,78,61}

\path[fill=fillColor] (486.41, 58.50) --
	(490.33, 58.50) --
	(490.33, 62.42) --
	(486.41, 62.42) --
	cycle;
\definecolor{fillColor}{RGB}{22,71,56}

\path[fill=fillColor] (497.08, 57.16) --
	(501.00, 57.16) --
	(501.00, 61.08) --
	(497.08, 61.08) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (446.95, 20.61) rectangle (502.44, 74.96);
\end{scope}
\begin{scope}
\path[clip] ( 27.04,133.82) rectangle (142.52,160.93);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 27.04,147.38) rectangle (142.52,160.93);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 84.78,151.68) {QAOA};
\end{scope}
\begin{scope}
\path[clip] (147.02,133.82) rectangle (262.49,160.93);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (147.02,147.38) rectangle (262.49,160.93);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (204.76,151.68) {WSQAOA};
\end{scope}
\begin{scope}
\path[clip] (266.99,133.82) rectangle (382.47,160.93);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (266.99,147.38) rectangle (382.47,160.93);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (324.73,151.68) {WS-Init-QAOA};
\end{scope}
\begin{scope}
\path[clip] (386.97,133.82) rectangle (502.44,160.93);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (386.97,147.38) rectangle (502.44,160.93);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (444.70,151.68) {RQAOA};
\end{scope}
\begin{scope}
\path[clip] ( 27.04,133.82) rectangle ( 82.53,160.93);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 27.04,133.82) rectangle ( 82.53,147.38);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 54.79,138.12) {Test};
\end{scope}
\begin{scope}
\path[clip] ( 87.03,133.82) rectangle (142.52,160.93);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 87.03,133.82) rectangle (142.52,147.38);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (114.78,138.12) {Extrapolation};
\end{scope}
\begin{scope}
\path[clip] (147.02,133.82) rectangle (202.51,160.93);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (147.02,133.82) rectangle (202.51,147.38);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (174.76,138.12) {Test};
\end{scope}
\begin{scope}
\path[clip] (207.01,133.82) rectangle (262.49,160.93);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (207.01,133.82) rectangle (262.49,147.38);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (234.75,138.12) {Extrapolation};
\end{scope}
\begin{scope}
\path[clip] (266.99,133.82) rectangle (322.48,160.93);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (266.99,133.82) rectangle (322.48,147.38);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (294.74,138.12) {Test};
\end{scope}
\begin{scope}
\path[clip] (326.98,133.82) rectangle (382.47,160.93);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (326.98,133.82) rectangle (382.47,147.38);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (354.72,138.12) {Extrapolation};
\end{scope}
\begin{scope}
\path[clip] (386.97,133.82) rectangle (442.45,160.93);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (386.97,133.82) rectangle (442.45,147.38);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (414.71,138.12) {Test};
\end{scope}
\begin{scope}
\path[clip] (446.95,133.82) rectangle (502.44,160.93);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (446.95,133.82) rectangle (502.44,147.38);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (474.70,138.12) {Extrapolation};
\end{scope}
\begin{scope}
\path[clip] (502.44, 79.46) rectangle (516.00,133.82);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (502.44, 79.46) rectangle (516.00,133.82);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (506.74,106.64) {Max-Cut};
\end{scope}
\begin{scope}
\path[clip] (502.44, 20.61) rectangle (516.00, 74.96);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (502.44, 20.61) rectangle (516.00, 74.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (506.74, 47.78) {MIS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.45, 18.36) --
	( 33.45, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.12, 18.36) --
	( 44.12, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.79, 18.36) --
	( 54.79, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.46, 18.36) --
	( 65.46, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 76.13, 18.36) --
	( 76.13, 20.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 33.45, 11.60) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 54.79, 11.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 76.13, 11.60) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 93.43, 18.36) --
	( 93.43, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (104.10, 18.36) --
	(104.10, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (114.78, 18.36) --
	(114.78, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.45, 18.36) --
	(125.45, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (136.12, 18.36) --
	(136.12, 20.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 93.43, 11.60) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (114.78, 11.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (136.12, 11.60) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (153.42, 18.36) --
	(153.42, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (164.09, 18.36) --
	(164.09, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (174.76, 18.36) --
	(174.76, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (185.43, 18.36) --
	(185.43, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (196.10, 18.36) --
	(196.10, 20.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (153.42, 11.60) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (174.76, 11.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (196.10, 11.60) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.41, 18.36) --
	(213.41, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.08, 18.36) --
	(224.08, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (234.75, 18.36) --
	(234.75, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (245.42, 18.36) --
	(245.42, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (256.09, 18.36) --
	(256.09, 20.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (213.41, 11.60) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (234.75, 11.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (256.09, 11.60) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (273.40, 18.36) --
	(273.40, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (284.07, 18.36) --
	(284.07, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (294.74, 18.36) --
	(294.74, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (305.41, 18.36) --
	(305.41, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (316.08, 18.36) --
	(316.08, 20.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (273.40, 11.60) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (294.74, 11.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (316.08, 11.60) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (333.38, 18.36) --
	(333.38, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (344.05, 18.36) --
	(344.05, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (354.72, 18.36) --
	(354.72, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.39, 18.36) --
	(365.39, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (376.07, 18.36) --
	(376.07, 20.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (333.38, 11.60) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (354.72, 11.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (376.07, 11.60) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (393.37, 18.36) --
	(393.37, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (404.04, 18.36) --
	(404.04, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (414.71, 18.36) --
	(414.71, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (425.38, 18.36) --
	(425.38, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (436.05, 18.36) --
	(436.05, 20.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (393.37, 11.60) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (414.71, 11.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (436.05, 11.60) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (453.36, 18.36) --
	(453.36, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (464.03, 18.36) --
	(464.03, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (474.70, 18.36) --
	(474.70, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (485.37, 18.36) --
	(485.37, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (496.04, 18.36) --
	(496.04, 20.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (453.36, 11.60) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (474.70, 11.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (496.04, 11.60) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.99, 79.45) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.99, 98.74) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.99,118.03) {0.10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.79, 81.93) --
	( 27.04, 81.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.79,101.22) --
	( 27.04,101.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.79,120.51) --
	( 27.04,120.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.99, 20.60) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.99, 39.88) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.99, 59.17) {0.10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.79, 23.08) --
	( 27.04, 23.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.79, 42.36) --
	( 27.04, 42.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 24.79, 61.65) --
	( 27.04, 61.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (264.74,  1.75) {Noise level};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  6.20, 77.21) {Root Mean Square Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 66.69,197.86) rectangle (462.79,206.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 66.69,199.03) {Model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 95.69,197.86) rectangle (110.14,206.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.91,202.13) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (200.86,197.86) rectangle (215.31,206.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (208.09,202.13) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (316.05,197.86) rectangle (330.51,206.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (323.28,205.18) --
	(325.92,200.61) --
	(320.64,200.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (381.72,197.86) rectangle (396.17,206.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (386.98,200.17) --
	(390.90,200.17) --
	(390.90,204.09) --
	(386.98,204.09) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (114.64,199.65) {Degrade from actual ideal};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (219.81,199.65) {Degrade from predicted ideal};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (335.01,199.65) {Direct (Beta)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (400.67,199.65) {Direct (Power Law)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (194.19,169.93) rectangle (335.30,189.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (194.19,176.53) {Average residual};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (263.03, 180.79) {
	\pgfimage[width= 72.27pt,height=  8.54pt,interpolate=true]{img-tikz/degradation_vs_direct_fidelity_combined_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (265.83,183.68) --
	(265.83,180.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (284.87,183.68) --
	(284.87,180.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (303.92,183.68) --
	(303.92,180.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (322.96,183.68) --
	(322.96,180.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (265.83,186.44) --
	(265.83,189.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (284.87,186.44) --
	(284.87,189.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (303.92,186.44) --
	(303.92,189.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (322.96,186.44) --
	(322.96,189.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,206.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (265.83,171.33) {-0.06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (284.87,171.33) {-0.03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (303.92,171.33) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (322.96,171.33) {0.03};
\end{scope}
\end{tikzpicture}


==> img-tikz/learning_curve.tex <==
% Created by tikzDevice version 0.12.6 on 2025-04-15 09:21:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.00,176.40);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,176.40);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.00,176.40);
\end{scope}
\begin{scope}
\path[clip] ( 21.91, 72.24) rectangle ( 72.67,120.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.91, 72.24) rectangle ( 72.67,120.43);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.91, 79.30) --
	( 72.67, 79.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.91, 89.03) --
	( 72.67, 89.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.91, 98.77) --
	( 72.67, 98.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.91,108.51) --
	( 72.67,108.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.91,118.24) --
	( 72.67,118.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 22.02, 72.24) --
	( 22.02,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.81, 72.24) --
	( 30.81,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.21, 72.24) --
	( 35.21,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.60, 72.24) --
	( 39.60,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.39, 72.24) --
	( 48.39,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.78, 72.24) --
	( 52.78,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.18, 72.24) --
	( 57.18,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.57, 72.24) --
	( 61.57,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.36, 72.24) --
	( 70.36,120.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.91, 74.43) --
	( 72.67, 74.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.91, 84.17) --
	( 72.67, 84.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.91, 93.90) --
	( 72.67, 93.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.91,103.64) --
	( 72.67,103.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.91,113.37) --
	( 72.67,113.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.42, 72.24) --
	( 26.42,120.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.00, 72.24) --
	( 44.00,120.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.97, 72.24) --
	( 65.97,120.43);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 21.91, 74.43) -- ( 72.67, 74.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.48, 80.64) --
	( 25.10, 80.30) --
	( 25.71, 79.45) --
	( 26.33, 78.51) --
	( 26.94, 78.02) --
	( 27.56, 77.60) --
	( 28.18, 77.37) --
	( 28.79, 77.12) --
	( 29.41, 76.73) --
	( 30.02, 76.47) --
	( 30.64, 76.25) --
	( 31.25, 76.13) --
	( 31.87, 75.83) --
	( 32.48, 75.72) --
	( 33.10, 75.62) --
	( 33.71, 75.54) --
	( 34.33, 75.46) --
	( 34.94, 75.36) --
	( 35.56, 75.34) --
	( 36.17, 75.34) --
	( 36.79, 75.33) --
	( 37.40, 75.30) --
	( 38.02, 75.23) --
	( 38.63, 75.21) --
	( 39.25, 75.20) --
	( 39.86, 75.16) --
	( 40.48, 75.14) --
	( 41.10, 75.12) --
	( 41.71, 75.09) --
	( 42.33, 75.06) --
	( 42.94, 75.02) --
	( 43.56, 74.99) --
	( 44.17, 74.97) --
	( 44.79, 74.95) --
	( 45.40, 74.94) --
	( 46.02, 74.92) --
	( 46.63, 74.91) --
	( 47.25, 74.90) --
	( 47.86, 74.88) --
	( 48.48, 74.86) --
	( 49.09, 74.84) --
	( 49.71, 74.82) --
	( 50.32, 74.80) --
	( 50.94, 74.79) --
	( 51.55, 74.78) --
	( 52.17, 74.77) --
	( 52.78, 74.75) --
	( 53.40, 74.75) --
	( 54.02, 74.74) --
	( 54.63, 74.73) --
	( 55.25, 74.73) --
	( 55.86, 74.72) --
	( 56.48, 74.72) --
	( 57.09, 74.72) --
	( 57.71, 74.72) --
	( 58.32, 74.71) --
	( 58.94, 74.71) --
	( 59.55, 74.70) --
	( 60.17, 74.70) --
	( 60.78, 74.69) --
	( 61.40, 74.69) --
	( 62.01, 74.68) --
	( 62.63, 74.67) --
	( 63.24, 74.67) --
	( 63.86, 74.66) --
	( 64.47, 74.66) --
	( 65.09, 74.65) --
	( 65.70, 74.65) --
	( 66.32, 74.65) --
	( 66.94, 74.64) --
	( 67.55, 74.64) --
	( 68.17, 74.64) --
	( 68.78, 74.63) --
	( 69.40, 74.63) --
	( 70.01, 74.62);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.48, 88.79) --
	( 25.10, 86.60) --
	( 25.71, 84.73) --
	( 26.33, 83.15) --
	( 26.94, 82.26) --
	( 27.56, 81.67) --
	( 28.18, 81.25) --
	( 28.79, 80.53) --
	( 29.41, 79.80) --
	( 30.02, 79.20) --
	( 30.64, 78.82) --
	( 31.25, 78.48) --
	( 31.87, 78.08) --
	( 32.48, 77.76) --
	( 33.10, 77.48) --
	( 33.71, 77.24) --
	( 34.33, 77.03) --
	( 34.94, 76.89) --
	( 35.56, 76.79) --
	( 36.17, 76.69) --
	( 36.79, 76.63) --
	( 37.40, 76.59) --
	( 38.02, 76.55) --
	( 38.63, 76.50) --
	( 39.25, 76.46) --
	( 39.86, 76.40) --
	( 40.48, 76.34) --
	( 41.10, 76.27) --
	( 41.71, 76.20) --
	( 42.33, 76.14) --
	( 42.94, 76.08) --
	( 43.56, 76.04) --
	( 44.17, 75.99) --
	( 44.79, 75.96) --
	( 45.40, 75.92) --
	( 46.02, 75.87) --
	( 46.63, 75.83) --
	( 47.25, 75.79) --
	( 47.86, 75.75) --
	( 48.48, 75.69) --
	( 49.09, 75.63) --
	( 49.71, 75.57) --
	( 50.32, 75.52) --
	( 50.94, 75.47) --
	( 51.55, 75.43) --
	( 52.17, 75.40) --
	( 52.78, 75.37) --
	( 53.40, 75.34) --
	( 54.02, 75.30) --
	( 54.63, 75.28) --
	( 55.25, 75.27) --
	( 55.86, 75.27) --
	( 56.48, 75.26) --
	( 57.09, 75.25) --
	( 57.71, 75.25) --
	( 58.32, 75.23) --
	( 58.94, 75.20) --
	( 59.55, 75.19) --
	( 60.17, 75.17) --
	( 60.78, 75.15) --
	( 61.40, 75.12) --
	( 62.01, 75.10) --
	( 62.63, 75.07) --
	( 63.24, 75.05) --
	( 63.86, 75.02) --
	( 64.47, 75.00) --
	( 65.09, 74.98) --
	( 65.70, 74.95) --
	( 66.32, 74.93) --
	( 66.94, 74.91) --
	( 67.55, 74.88) --
	( 68.17, 74.86) --
	( 68.78, 74.84) --
	( 69.40, 74.82) --
	( 70.01, 74.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 21.91, 72.24) rectangle ( 72.67,120.43);
\end{scope}
\begin{scope}
\path[clip] ( 77.17, 72.24) rectangle (127.93,120.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 77.17, 72.24) rectangle (127.93,120.43);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 77.17, 79.30) --
	(127.93, 79.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 77.17, 89.03) --
	(127.93, 89.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 77.17, 98.77) --
	(127.93, 98.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 77.17,108.51) --
	(127.93,108.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 77.17,118.24) --
	(127.93,118.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 77.28, 72.24) --
	( 77.28,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.07, 72.24) --
	( 86.07,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 90.46, 72.24) --
	( 90.46,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.86, 72.24) --
	( 94.86,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.65, 72.24) --
	(103.65,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.04, 72.24) --
	(108.04,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.44, 72.24) --
	(112.44,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.83, 72.24) --
	(116.83,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.62, 72.24) --
	(125.62,120.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 77.17, 74.43) --
	(127.93, 74.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 77.17, 84.17) --
	(127.93, 84.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 77.17, 93.90) --
	(127.93, 93.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 77.17,103.64) --
	(127.93,103.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 77.17,113.37) --
	(127.93,113.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.67, 72.24) --
	( 81.67,120.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.25, 72.24) --
	( 99.25,120.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.23, 72.24) --
	(121.23,120.43);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 77.17, 74.43) -- (127.93, 74.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.74, 92.38) --
	( 80.36, 89.67) --
	( 80.97, 87.61) --
	( 81.59, 86.36) --
	( 82.20, 84.91) --
	( 82.82, 83.88) --
	( 83.43, 83.23) --
	( 84.05, 82.72) --
	( 84.66, 82.23) --
	( 85.28, 81.89) --
	( 85.89, 81.50) --
	( 86.51, 81.37) --
	( 87.12, 81.22) --
	( 87.74, 80.95) --
	( 88.35, 80.71) --
	( 88.97, 80.49) --
	( 89.58, 80.36) --
	( 90.20, 80.24) --
	( 90.82, 80.13) --
	( 91.43, 79.91) --
	( 92.05, 79.77) --
	( 92.66, 79.61) --
	( 93.28, 79.44) --
	( 93.89, 79.27) --
	( 94.51, 79.16) --
	( 95.12, 79.04) --
	( 95.74, 78.94) --
	( 96.35, 78.84) --
	( 96.97, 78.74) --
	( 97.58, 78.65) --
	( 98.20, 78.56) --
	( 98.81, 78.47) --
	( 99.43, 78.36) --
	(100.04, 78.25) --
	(100.66, 78.11) --
	(101.27, 77.97) --
	(101.89, 77.82) --
	(102.50, 77.70) --
	(103.12, 77.60) --
	(103.74, 77.50) --
	(104.35, 77.40) --
	(104.97, 77.30) --
	(105.58, 77.20) --
	(106.20, 77.10) --
	(106.81, 77.01) --
	(107.43, 76.93) --
	(108.04, 76.81) --
	(108.66, 76.71) --
	(109.27, 76.60) --
	(109.89, 76.50) --
	(110.50, 76.40) --
	(111.12, 76.31) --
	(111.73, 76.22) --
	(112.35, 76.13) --
	(112.96, 76.05) --
	(113.58, 75.97) --
	(114.19, 75.90) --
	(114.81, 75.82) --
	(115.42, 75.76) --
	(116.04, 75.70) --
	(116.66, 75.63) --
	(117.27, 75.55) --
	(117.89, 75.48) --
	(118.50, 75.41) --
	(119.12, 75.34) --
	(119.73, 75.29) --
	(120.35, 75.24) --
	(120.96, 75.19) --
	(121.58, 75.16) --
	(122.19, 75.11) --
	(122.81, 75.08) --
	(123.42, 75.04) --
	(124.04, 75.01) --
	(124.65, 74.97) --
	(125.27, 74.93);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.74, 89.18) --
	( 80.36, 86.40) --
	( 80.97, 84.43) --
	( 81.59, 83.12) --
	( 82.20, 82.26) --
	( 82.82, 81.60) --
	( 83.43, 80.98) --
	( 84.05, 80.53) --
	( 84.66, 79.76) --
	( 85.28, 79.14) --
	( 85.89, 78.69) --
	( 86.51, 78.44) --
	( 87.12, 78.25) --
	( 87.74, 78.03) --
	( 88.35, 77.91) --
	( 88.97, 77.77) --
	( 89.58, 77.63) --
	( 90.20, 77.54) --
	( 90.82, 77.44) --
	( 91.43, 77.29) --
	( 92.05, 77.16) --
	( 92.66, 77.04) --
	( 93.28, 76.95) --
	( 93.89, 76.83) --
	( 94.51, 76.73) --
	( 95.12, 76.62) --
	( 95.74, 76.50) --
	( 96.35, 76.37) --
	( 96.97, 76.27) --
	( 97.58, 76.21) --
	( 98.20, 76.13) --
	( 98.81, 76.07) --
	( 99.43, 76.05) --
	(100.04, 76.02) --
	(100.66, 75.97) --
	(101.27, 75.92) --
	(101.89, 75.87) --
	(102.50, 75.83) --
	(103.12, 75.79) --
	(103.74, 75.75) --
	(104.35, 75.71) --
	(104.97, 75.68) --
	(105.58, 75.64) --
	(106.20, 75.62) --
	(106.81, 75.59) --
	(107.43, 75.56) --
	(108.04, 75.52) --
	(108.66, 75.49) --
	(109.27, 75.45) --
	(109.89, 75.42) --
	(110.50, 75.39) --
	(111.12, 75.38) --
	(111.73, 75.36) --
	(112.35, 75.35) --
	(112.96, 75.34) --
	(113.58, 75.33) --
	(114.19, 75.32) --
	(114.81, 75.32) --
	(115.42, 75.33) --
	(116.04, 75.32) --
	(116.66, 75.30) --
	(117.27, 75.29) --
	(117.89, 75.27) --
	(118.50, 75.26) --
	(119.12, 75.23) --
	(119.73, 75.21) --
	(120.35, 75.18) --
	(120.96, 75.14) --
	(121.58, 75.10) --
	(122.19, 75.06) --
	(122.81, 75.02) --
	(123.42, 74.99) --
	(124.04, 74.96) --
	(124.65, 74.93) --
	(125.27, 74.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 77.17, 72.24) rectangle (127.93,120.43);
\end{scope}
\begin{scope}
\path[clip] (132.43, 72.24) rectangle (183.18,120.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (132.43, 72.24) rectangle (183.18,120.43);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.43, 79.30) --
	(183.18, 79.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.43, 89.03) --
	(183.18, 89.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.43, 98.77) --
	(183.18, 98.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.43,108.51) --
	(183.18,108.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.43,118.24) --
	(183.18,118.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.54, 72.24) --
	(132.54,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.33, 72.24) --
	(141.33,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.72, 72.24) --
	(145.72,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (150.12, 72.24) --
	(150.12,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.90, 72.24) --
	(158.90,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (163.30, 72.24) --
	(163.30,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (167.69, 72.24) --
	(167.69,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (172.09, 72.24) --
	(172.09,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (180.88, 72.24) --
	(180.88,120.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.43, 74.43) --
	(183.18, 74.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.43, 84.17) --
	(183.18, 84.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.43, 93.90) --
	(183.18, 93.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.43,103.64) --
	(183.18,103.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.43,113.37) --
	(183.18,113.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] (136.93, 72.24) --
	(136.93,120.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.51, 72.24) --
	(154.51,120.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (176.48, 72.24) --
	(176.48,120.43);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (132.43, 74.43) -- (183.18, 74.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.00, 95.61) --
	(135.61, 91.88) --
	(136.23, 88.62) --
	(136.84, 86.10) --
	(137.46, 84.31) --
	(138.07, 83.13) --
	(138.69, 82.42) --
	(139.30, 81.39) --
	(139.92, 80.64) --
	(140.54, 80.16) --
	(141.15, 79.87) --
	(141.77, 79.67) --
	(142.38, 79.16) --
	(143.00, 78.80) --
	(143.61, 78.29) --
	(144.23, 77.91) --
	(144.84, 77.54) --
	(145.46, 77.09) --
	(146.07, 76.84) --
	(146.69, 76.52) --
	(147.30, 76.29) --
	(147.92, 76.14) --
	(148.53, 76.00) --
	(149.15, 75.87) --
	(149.76, 75.75) --
	(150.38, 75.62) --
	(150.99, 75.56) --
	(151.61, 75.53) --
	(152.22, 75.50) --
	(152.84, 75.47) --
	(153.46, 75.46) --
	(154.07, 75.46) --
	(154.69, 75.45) --
	(155.30, 75.42) --
	(155.92, 75.38) --
	(156.53, 75.33) --
	(157.15, 75.27) --
	(157.76, 75.21) --
	(158.38, 75.15) --
	(158.99, 75.11) --
	(159.61, 75.08) --
	(160.22, 75.05) --
	(160.84, 75.02) --
	(161.45, 75.00) --
	(162.07, 74.96) --
	(162.68, 74.91) --
	(163.30, 74.85) --
	(163.91, 74.82) --
	(164.53, 74.78) --
	(165.14, 74.73) --
	(165.76, 74.69) --
	(166.38, 74.65) --
	(166.99, 74.63) --
	(167.61, 74.62) --
	(168.22, 74.60) --
	(168.84, 74.60) --
	(169.45, 74.61) --
	(170.07, 74.59) --
	(170.68, 74.59) --
	(171.30, 74.57) --
	(171.91, 74.56) --
	(172.53, 74.54) --
	(173.14, 74.52) --
	(173.76, 74.49) --
	(174.37, 74.48) --
	(174.99, 74.47) --
	(175.60, 74.47) --
	(176.22, 74.47) --
	(176.83, 74.47) --
	(177.45, 74.47) --
	(178.06, 74.47) --
	(178.68, 74.46) --
	(179.30, 74.46) --
	(179.91, 74.47) --
	(180.53, 74.48);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.00, 95.71) --
	(135.61, 92.18) --
	(136.23, 89.85) --
	(136.84, 87.41) --
	(137.46, 85.87) --
	(138.07, 85.14) --
	(138.69, 84.37) --
	(139.30, 83.72) --
	(139.92, 82.44) --
	(140.54, 81.18) --
	(141.15, 80.37) --
	(141.77, 79.75) --
	(142.38, 79.14) --
	(143.00, 78.48) --
	(143.61, 77.98) --
	(144.23, 77.60) --
	(144.84, 77.18) --
	(145.46, 76.81) --
	(146.07, 76.48) --
	(146.69, 76.23) --
	(147.30, 76.11) --
	(147.92, 76.00) --
	(148.53, 75.91) --
	(149.15, 75.76) --
	(149.76, 75.64) --
	(150.38, 75.58) --
	(150.99, 75.56) --
	(151.61, 75.50) --
	(152.22, 75.47) --
	(152.84, 75.42) --
	(153.46, 75.38) --
	(154.07, 75.36) --
	(154.69, 75.32) --
	(155.30, 75.26) --
	(155.92, 75.20) --
	(156.53, 75.13) --
	(157.15, 75.06) --
	(157.76, 75.03) --
	(158.38, 74.97) --
	(158.99, 74.91) --
	(159.61, 74.87) --
	(160.22, 74.84) --
	(160.84, 74.81) --
	(161.45, 74.79) --
	(162.07, 74.76) --
	(162.68, 74.73) --
	(163.30, 74.70) --
	(163.91, 74.71) --
	(164.53, 74.68) --
	(165.14, 74.65) --
	(165.76, 74.62) --
	(166.38, 74.62) --
	(166.99, 74.60) --
	(167.61, 74.58) --
	(168.22, 74.56) --
	(168.84, 74.53) --
	(169.45, 74.52) --
	(170.07, 74.53) --
	(170.68, 74.52) --
	(171.30, 74.51) --
	(171.91, 74.51) --
	(172.53, 74.51) --
	(173.14, 74.52) --
	(173.76, 74.54) --
	(174.37, 74.54) --
	(174.99, 74.56) --
	(175.60, 74.57) --
	(176.22, 74.58) --
	(176.83, 74.59) --
	(177.45, 74.60) --
	(178.06, 74.60) --
	(178.68, 74.59) --
	(179.30, 74.60) --
	(179.91, 74.59) --
	(180.53, 74.60);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (132.43, 72.24) rectangle (183.18,120.43);
\end{scope}
\begin{scope}
\path[clip] (187.68, 72.24) rectangle (238.44,120.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (187.68, 72.24) rectangle (238.44,120.43);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (187.68, 79.30) --
	(238.44, 79.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (187.68, 89.03) --
	(238.44, 89.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (187.68, 98.77) --
	(238.44, 98.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (187.68,108.51) --
	(238.44,108.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (187.68,118.24) --
	(238.44,118.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] (187.79, 72.24) --
	(187.79,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (196.58, 72.24) --
	(196.58,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (200.98, 72.24) --
	(200.98,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (205.37, 72.24) --
	(205.37,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.16, 72.24) --
	(214.16,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (218.56, 72.24) --
	(218.56,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.95, 72.24) --
	(222.95,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (227.35, 72.24) --
	(227.35,120.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (236.13, 72.24) --
	(236.13,120.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.68, 74.43) --
	(238.44, 74.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.68, 84.17) --
	(238.44, 84.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.68, 93.90) --
	(238.44, 93.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.68,103.64) --
	(238.44,103.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.68,113.37) --
	(238.44,113.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] (192.19, 72.24) --
	(192.19,120.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (209.77, 72.24) --
	(209.77,120.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (231.74, 72.24) --
	(231.74,120.43);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (187.68, 74.43) -- (238.44, 74.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.26,114.17) --
	(190.87,107.99) --
	(191.49,103.75) --
	(192.10, 98.80) --
	(192.72, 95.47) --
	(193.33, 92.69) --
	(193.95, 91.20) --
	(194.56, 90.14) --
	(195.18, 88.94) --
	(195.79, 87.85) --
	(196.41, 87.20) --
	(197.02, 86.68) --
	(197.64, 86.23) --
	(198.25, 85.70) --
	(198.87, 85.07) --
	(199.48, 84.55) --
	(200.10, 84.05) --
	(200.71, 83.42) --
	(201.33, 82.93) --
	(201.94, 82.34) --
	(202.56, 81.84) --
	(203.18, 81.58) --
	(203.79, 81.33) --
	(204.41, 81.12) --
	(205.02, 80.96) --
	(205.64, 80.66) --
	(206.25, 80.33) --
	(206.87, 80.04) --
	(207.48, 79.81) --
	(208.10, 79.58) --
	(208.71, 79.35) --
	(209.33, 79.02) --
	(209.94, 78.79) --
	(210.56, 78.61) --
	(211.17, 78.47) --
	(211.79, 78.24) --
	(212.40, 78.16) --
	(213.02, 78.01) --
	(213.63, 77.93) --
	(214.25, 77.72) --
	(214.86, 77.57) --
	(215.48, 77.38) --
	(216.10, 77.16) --
	(216.71, 77.03) --
	(217.33, 76.94) --
	(217.94, 76.88) --
	(218.56, 76.79) --
	(219.17, 76.67) --
	(219.79, 76.58) --
	(220.40, 76.53) --
	(221.02, 76.42) --
	(221.63, 76.35) --
	(222.25, 76.30) --
	(222.86, 76.28) --
	(223.48, 76.30) --
	(224.09, 76.32) --
	(224.71, 76.33) --
	(225.32, 76.35) --
	(225.94, 76.34) --
	(226.55, 76.36) --
	(227.17, 76.31) --
	(227.78, 76.29) --
	(228.40, 76.23) --
	(229.02, 76.27) --
	(229.63, 76.30) --
	(230.25, 76.35) --
	(230.86, 76.39) --
	(231.48, 76.40) --
	(232.09, 76.40) --
	(232.71, 76.37) --
	(233.32, 76.30) --
	(233.94, 76.17) --
	(234.55, 76.06) --
	(235.17, 75.96) --
	(235.78, 75.93);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.26,101.80) --
	(190.87, 98.08) --
	(191.49, 95.58) --
	(192.10, 92.63) --
	(192.72, 90.78) --
	(193.33, 89.72) --
	(193.95, 88.64) --
	(194.56, 88.23) --
	(195.18, 87.56) --
	(195.79, 87.10) --
	(196.41, 86.75) --
	(197.02, 85.94) --
	(197.64, 85.44) --
	(198.25, 84.73) --
	(198.87, 84.15) --
	(199.48, 83.43) --
	(200.10, 82.67) --
	(200.71, 82.19) --
	(201.33, 81.50) --
	(201.94, 80.97) --
	(202.56, 80.62) --
	(203.18, 80.37) --
	(203.79, 80.29) --
	(204.41, 80.07) --
	(205.02, 79.91) --
	(205.64, 79.82) --
	(206.25, 79.75) --
	(206.87, 79.55) --
	(207.48, 79.39) --
	(208.10, 79.28) --
	(208.71, 79.18) --
	(209.33, 79.04) --
	(209.94, 78.96) --
	(210.56, 78.92) --
	(211.17, 78.79) --
	(211.79, 78.57) --
	(212.40, 78.36) --
	(213.02, 78.16) --
	(213.63, 77.97) --
	(214.25, 77.75) --
	(214.86, 77.55) --
	(215.48, 77.38) --
	(216.10, 77.23) --
	(216.71, 77.12) --
	(217.33, 77.05) --
	(217.94, 76.97) --
	(218.56, 76.86) --
	(219.17, 76.75) --
	(219.79, 76.63) --
	(220.40, 76.51) --
	(221.02, 76.39) --
	(221.63, 76.32) --
	(222.25, 76.26) --
	(222.86, 76.20) --
	(223.48, 76.15) --
	(224.09, 76.11) --
	(224.71, 76.08) --
	(225.32, 76.06) --
	(225.94, 76.01) --
	(226.55, 75.94) --
	(227.17, 75.86) --
	(227.78, 75.79) --
	(228.40, 75.72) --
	(229.02, 75.65) --
	(229.63, 75.59) --
	(230.25, 75.53) --
	(230.86, 75.47) --
	(231.48, 75.40) --
	(232.09, 75.34) --
	(232.71, 75.27) --
	(233.32, 75.21) --
	(233.94, 75.14) --
	(234.55, 75.07) --
	(235.17, 75.02) --
	(235.78, 74.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (187.68, 72.24) rectangle (238.44,120.43);
\end{scope}
\begin{scope}
\path[clip] ( 21.91, 19.55) rectangle ( 72.67, 67.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.91, 19.55) rectangle ( 72.67, 67.74);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.91, 26.61) --
	( 72.67, 26.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.91, 36.34) --
	( 72.67, 36.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.91, 46.08) --
	( 72.67, 46.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.91, 55.81) --
	( 72.67, 55.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.91, 65.55) --
	( 72.67, 65.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 22.02, 19.55) --
	( 22.02, 67.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.81, 19.55) --
	( 30.81, 67.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.21, 19.55) --
	( 35.21, 67.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.60, 19.55) --
	( 39.60, 67.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.39, 19.55) --
	( 48.39, 67.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.78, 19.55) --
	( 52.78, 67.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.18, 19.55) --
	( 57.18, 67.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.57, 19.55) --
	( 61.57, 67.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.36, 19.55) --
	( 70.36, 67.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.91, 21.74) --
	( 72.67, 21.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.91, 31.47) --
	( 72.67, 31.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.91, 41.21) --
	( 72.67, 41.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.91, 50.95) --
	( 72.67, 50.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.91, 60.68) --
	( 72.67, 60.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.42, 19.55) --
	( 26.42, 67.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.00, 19.55) --
	( 44.00, 67.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.97, 19.55) --
	( 65.97, 67.74);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 21.91, 21.74) -- ( 72.67, 21.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.66, 58.26) --
	( 25.98, 48.73) --
	( 27.30, 42.09) --
	( 28.61, 37.47) --
	( 29.93, 34.54) --
	( 31.25, 32.50) --
	( 32.57, 31.27) --
	( 33.89, 30.21) --
	( 35.21, 29.35) --
	( 36.52, 28.52) --
	( 37.84, 27.81) --
	( 39.16, 27.21) --
	( 40.48, 26.73) --
	( 41.80, 26.37) --
	( 43.12, 26.08) --
	( 44.43, 25.83) --
	( 45.75, 25.61) --
	( 47.07, 25.39) --
	( 48.39, 25.20) --
	( 49.71, 25.04) --
	( 51.03, 24.88) --
	( 52.35, 24.73) --
	( 53.66, 24.57) --
	( 54.98, 24.40) --
	( 56.30, 24.23) --
	( 57.62, 24.06) --
	( 58.94, 23.90) --
	( 60.26, 23.76) --
	( 61.57, 23.64) --
	( 62.89, 23.54) --
	( 64.21, 23.44) --
	( 65.53, 23.35) --
	( 66.85, 23.28) --
	( 68.17, 23.21) --
	( 69.48, 23.14);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.66, 51.10) --
	( 25.98, 46.80) --
	( 27.30, 42.76) --
	( 28.61, 39.66) --
	( 29.93, 37.29) --
	( 31.25, 34.79) --
	( 32.57, 32.66) --
	( 33.89, 31.04) --
	( 35.21, 29.65) --
	( 36.52, 28.54) --
	( 37.84, 27.79) --
	( 39.16, 27.12) --
	( 40.48, 26.51) --
	( 41.80, 25.96) --
	( 43.12, 25.54) --
	( 44.43, 25.22) --
	( 45.75, 24.99) --
	( 47.07, 24.67) --
	( 48.39, 24.43) --
	( 49.71, 24.24) --
	( 51.03, 24.08) --
	( 52.35, 23.92) --
	( 53.66, 23.78) --
	( 54.98, 23.65) --
	( 56.30, 23.54) --
	( 57.62, 23.42) --
	( 58.94, 23.33) --
	( 60.26, 23.24) --
	( 61.57, 23.12) --
	( 62.89, 23.02) --
	( 64.21, 22.93) --
	( 65.53, 22.87) --
	( 66.85, 22.81) --
	( 68.17, 22.73) --
	( 69.48, 22.68);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.66, 22.48) --
	( 25.98, 21.92);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.66, 22.15) --
	( 25.98, 21.94) --
	( 27.30, 21.82) --
	( 28.61, 21.78) --
	( 29.93, 21.77) --
	( 31.25, 21.76) --
	( 32.57, 21.75) --
	( 33.89, 21.75) --
	( 35.21, 21.74) --
	( 36.52, 21.74) --
	( 37.84, 21.74) --
	( 39.16, 21.74) --
	( 40.48, 21.74) --
	( 41.80, 21.74) --
	( 43.12, 21.74) --
	( 44.43, 21.74) --
	( 45.75, 21.74) --
	( 47.07, 21.74) --
	( 48.39, 21.75) --
	( 49.71, 21.75) --
	( 51.03, 21.75) --
	( 52.35, 21.75) --
	( 53.66, 21.75) --
	( 54.98, 21.75) --
	( 56.30, 21.75) --
	( 57.62, 21.75) --
	( 58.94, 21.76) --
	( 60.26, 21.76) --
	( 61.57, 21.76) --
	( 62.89, 21.76) --
	( 64.21, 21.76) --
	( 65.53, 21.75) --
	( 66.85, 21.75) --
	( 68.17, 21.75) --
	( 69.48, 21.75);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 21.91, 19.55) rectangle ( 72.67, 67.74);
\end{scope}
\begin{scope}
\path[clip] ( 77.17, 19.55) rectangle (127.93, 67.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 77.17, 19.55) rectangle (127.93, 67.74);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 77.17, 26.61) --
	(127.93, 26.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 77.17, 36.34) --
	(127.93, 36.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 77.17, 46.08) --
	(127.93, 46.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 77.17, 55.81) --
	(127.93, 55.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 77.17, 65.55) --
	(127.93, 65.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 77.28, 19.55) --
	( 77.28, 67.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.07, 19.55) --
	( 86.07, 67.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 90.46, 19.55) --
	( 90.46, 67.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.86, 19.55) --
	( 94.86, 67.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.65, 19.55) --
	(103.65, 67.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.04, 19.55) --
	(108.04, 67.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.44, 19.55) --
	(112.44, 67.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.83, 19.55) --
	(116.83, 67.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.62, 19.55) --
	(125.62, 67.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 77.17, 21.74) --
	(127.93, 21.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 77.17, 31.47) --
	(127.93, 31.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 77.17, 41.21) --
	(127.93, 41.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 77.17, 50.95) --
	(127.93, 50.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 77.17, 60.68) --
	(127.93, 60.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.67, 19.55) --
	( 81.67, 67.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.25, 19.55) --
	( 99.25, 67.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.23, 19.55) --
	(121.23, 67.74);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 77.17, 21.74) -- (127.93, 21.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.92, 62.00) --
	( 81.24, 49.00) --
	( 82.55, 41.83) --
	( 83.87, 37.49) --
	( 85.19, 34.69) --
	( 86.51, 32.45) --
	( 87.83, 31.13) --
	( 89.15, 30.12) --
	( 90.46, 29.27) --
	( 91.78, 28.52) --
	( 93.10, 27.86) --
	( 94.42, 27.27) --
	( 95.74, 26.78) --
	( 97.06, 26.44) --
	( 98.37, 26.18) --
	( 99.69, 25.94) --
	(101.01, 25.75) --
	(102.33, 25.61) --
	(103.65, 25.46) --
	(104.97, 25.30) --
	(106.28, 25.16) --
	(107.60, 25.00) --
	(108.92, 24.86) --
	(110.24, 24.74) --
	(111.56, 24.62) --
	(112.88, 24.49) --
	(114.19, 24.38) --
	(115.51, 24.25) --
	(116.83, 24.15) --
	(118.15, 24.06) --
	(119.47, 23.98) --
	(120.79, 23.90) --
	(122.10, 23.84) --
	(123.42, 23.77) --
	(124.74, 23.70);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.92, 44.09) --
	( 81.24, 40.62) --
	( 82.55, 37.27) --
	( 83.87, 34.88) --
	( 85.19, 33.27) --
	( 86.51, 31.81) --
	( 87.83, 30.51) --
	( 89.15, 29.59) --
	( 90.46, 28.55) --
	( 91.78, 27.72) --
	( 93.10, 27.13) --
	( 94.42, 26.63) --
	( 95.74, 26.11) --
	( 97.06, 25.67) --
	( 98.37, 25.32) --
	( 99.69, 25.03) --
	(101.01, 24.77) --
	(102.33, 24.48) --
	(103.65, 24.20) --
	(104.97, 24.02) --
	(106.28, 23.90) --
	(107.60, 23.78) --
	(108.92, 23.67) --
	(110.24, 23.60) --
	(111.56, 23.56) --
	(112.88, 23.49) --
	(114.19, 23.40) --
	(115.51, 23.29) --
	(116.83, 23.20) --
	(118.15, 23.10) --
	(119.47, 23.02) --
	(120.79, 22.94) --
	(122.10, 22.87) --
	(123.42, 22.83) --
	(124.74, 22.81);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.92, 23.42) --
	( 81.24, 22.69) --
	( 82.55, 22.42) --
	( 83.87, 22.30) --
	( 85.19, 22.16) --
	( 86.51, 22.07) --
	( 87.83, 22.02) --
	( 89.15, 21.99) --
	( 90.46, 21.97) --
	( 91.78, 21.96) --
	( 93.10, 21.96) --
	( 94.42, 21.96) --
	( 95.74, 21.96) --
	( 97.06, 21.96) --
	( 98.37, 21.96) --
	( 99.69, 21.97) --
	(101.01, 21.96) --
	(102.33, 21.96) --
	(103.65, 21.94) --
	(104.97, 21.93) --
	(106.28, 21.92) --
	(107.60, 21.92) --
	(108.92, 21.91) --
	(110.24, 21.90) --
	(111.56, 21.89) --
	(112.88, 21.88) --
	(114.19, 21.87) --
	(115.51, 21.86) --
	(116.83, 21.85) --
	(118.15, 21.84) --
	(119.47, 21.83) --
	(120.79, 21.82) --
	(122.10, 21.82) --
	(123.42, 21.81) --
	(124.74, 21.80);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.92, 22.50) --
	( 81.24, 22.08) --
	( 82.55, 21.93) --
	( 83.87, 21.87) --
	( 85.19, 21.84) --
	( 86.51, 21.82) --
	( 87.83, 21.80) --
	( 89.15, 21.78) --
	( 90.46, 21.77) --
	( 91.78, 21.76) --
	( 93.10, 21.76) --
	( 94.42, 21.75) --
	( 95.74, 21.75) --
	( 97.06, 21.75) --
	( 98.37, 21.75) --
	( 99.69, 21.75) --
	(101.01, 21.75) --
	(102.33, 21.75) --
	(103.65, 21.75) --
	(104.97, 21.75) --
	(106.28, 21.75) --
	(107.60, 21.75) --
	(108.92, 21.75) --
	(110.24, 21.75) --
	(111.56, 21.75) --
	(112.88, 21.75) --
	(114.19, 21.75) --
	(115.51, 21.75) --
	(116.83, 21.75) --
	(118.15, 21.75) --
	(119.47, 21.75) --
	(120.79, 21.74) --
	(122.10, 21.74) --
	(123.42, 21.74) --
	(124.74, 21.74);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 77.17, 19.55) rectangle (127.93, 67.74);
\end{scope}
\begin{scope}
\path[clip] (132.43, 19.55) rectangle (183.18, 67.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (132.43, 19.55) rectangle (183.18, 67.74);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.43, 26.61) --
	(183.18, 26.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.43, 36.34) --
	(183.18, 36.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.43, 46.08) --
	(183.18, 46.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.43, 55.81) --
	(183.18, 55.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.43, 65.55) --
	(183.18, 65.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.54, 19.55) --
	(132.54, 67.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.33, 19.55) --
	(141.33, 67.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.72, 19.55) --
	(145.72, 67.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (150.12, 19.55) --
	(150.12, 67.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.90, 19.55) --
	(158.90, 67.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (163.30, 19.55) --
	(163.30, 67.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (167.69, 19.55) --
	(167.69, 67.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (172.09, 19.55) --
	(172.09, 67.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (180.88, 19.55) --
	(180.88, 67.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.43, 21.74) --
	(183.18, 21.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.43, 31.47) --
	(183.18, 31.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.43, 41.21) --
	(183.18, 41.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.43, 50.95) --
	(183.18, 50.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.43, 60.68) --
	(183.18, 60.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (136.93, 19.55) --
	(136.93, 67.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.51, 19.55) --
	(154.51, 67.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] (176.48, 19.55) --
	(176.48, 67.74);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (132.43, 21.74) -- (183.18, 21.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.49, 58.50) --
	(137.81, 49.90) --
	(139.13, 43.95) --
	(140.45, 39.85) --
	(141.77, 36.85) --
	(143.08, 34.62) --
	(144.40, 32.94) --
	(145.72, 31.60) --
	(147.04, 30.41) --
	(148.36, 29.37) --
	(149.68, 28.54) --
	(150.99, 27.83) --
	(152.31, 27.31) --
	(153.63, 26.96) --
	(154.95, 26.67) --
	(156.27, 26.39) --
	(157.59, 26.14) --
	(158.90, 25.89) --
	(160.22, 25.64) --
	(161.54, 25.39) --
	(162.86, 25.12) --
	(164.18, 24.90) --
	(165.50, 24.70) --
	(166.81, 24.52) --
	(168.13, 24.36) --
	(169.45, 24.23) --
	(170.77, 24.11) --
	(172.09, 24.00) --
	(173.41, 23.92) --
	(174.72, 23.86) --
	(176.04, 23.79) --
	(177.36, 23.75) --
	(178.68, 23.70) --
	(180.00, 23.66);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.17, 48.82) --
	(136.49, 45.04) --
	(137.81, 41.20) --
	(139.13, 38.48) --
	(140.45, 36.65) --
	(141.77, 34.45) --
	(143.08, 32.30) --
	(144.40, 31.04) --
	(145.72, 29.80) --
	(147.04, 28.64) --
	(148.36, 27.90) --
	(149.68, 27.27) --
	(150.99, 26.65) --
	(152.31, 26.11) --
	(153.63, 25.72) --
	(154.95, 25.41) --
	(156.27, 25.12) --
	(157.59, 24.82) --
	(158.90, 24.56) --
	(160.22, 24.39) --
	(161.54, 24.23) --
	(162.86, 24.10) --
	(164.18, 23.99) --
	(165.50, 23.92) --
	(166.81, 23.86) --
	(168.13, 23.73) --
	(169.45, 23.62) --
	(170.77, 23.52) --
	(172.09, 23.45) --
	(173.41, 23.37) --
	(174.72, 23.29) --
	(176.04, 23.23) --
	(177.36, 23.18) --
	(178.68, 23.11) --
	(180.00, 23.09);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.17, 24.03) --
	(136.49, 23.42) --
	(137.81, 23.07) --
	(139.13, 22.82) --
	(140.45, 22.61) --
	(141.77, 22.49) --
	(143.08, 22.35) --
	(144.40, 22.24) --
	(145.72, 22.18) --
	(147.04, 22.14) --
	(148.36, 22.13) --
	(149.68, 22.11) --
	(150.99, 22.11) --
	(152.31, 22.11) --
	(153.63, 22.09) --
	(154.95, 22.07) --
	(156.27, 22.06) --
	(157.59, 22.05) --
	(158.90, 22.04) --
	(160.22, 22.04) --
	(161.54, 22.03) --
	(162.86, 22.02) --
	(164.18, 22.02) --
	(165.50, 22.00) --
	(166.81, 21.99) --
	(168.13, 21.98) --
	(169.45, 21.97) --
	(170.77, 21.96) --
	(172.09, 21.96) --
	(173.41, 21.95) --
	(174.72, 21.95) --
	(176.04, 21.94) --
	(177.36, 21.93) --
	(178.68, 21.92) --
	(180.00, 21.91);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.17, 22.44) --
	(136.49, 22.06) --
	(137.81, 21.91) --
	(139.13, 21.85) --
	(140.45, 21.82) --
	(141.77, 21.80) --
	(143.08, 21.78) --
	(144.40, 21.77) --
	(145.72, 21.76) --
	(147.04, 21.75) --
	(148.36, 21.75) --
	(149.68, 21.75) --
	(150.99, 21.75) --
	(152.31, 21.75) --
	(153.63, 21.76) --
	(154.95, 21.75) --
	(156.27, 21.75) --
	(157.59, 21.75) --
	(158.90, 21.76) --
	(160.22, 21.76) --
	(161.54, 21.76) --
	(162.86, 21.76) --
	(164.18, 21.76) --
	(165.50, 21.76) --
	(166.81, 21.76) --
	(168.13, 21.76) --
	(169.45, 21.76) --
	(170.77, 21.76) --
	(172.09, 21.76) --
	(173.41, 21.76) --
	(174.72, 21.76) --
	(176.04, 21.76) --
	(177.36, 21.76) --
	(178.68, 21.76) --
	(180.00, 21.75);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (132.43, 19.55) rectangle (183.18, 67.74);
\end{scope}
\begin{scope}
\path[clip] (187.68, 19.55) rectangle (238.44, 67.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (187.68, 19.55) rectangle (238.44, 67.74);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (187.68, 26.61) --
	(238.44, 26.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (187.68, 36.34) --
	(238.44, 36.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] (187.68, 46.08) --
	(238.44, 46.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (187.68, 55.81) --
	(238.44, 55.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (187.68, 65.55) --
	(238.44, 65.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (187.79, 19.55) --
	(187.79, 67.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (196.58, 19.55) --
	(196.58, 67.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (200.98, 19.55) --
	(200.98, 67.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (205.37, 19.55) --
	(205.37, 67.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.16, 19.55) --
	(214.16, 67.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (218.56, 19.55) --
	(218.56, 67.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.95, 19.55) --
	(222.95, 67.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (227.35, 19.55) --
	(227.35, 67.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (236.13, 19.55) --
	(236.13, 67.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.68, 21.74) --
	(238.44, 21.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.68, 31.47) --
	(238.44, 31.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.68, 41.21) --
	(238.44, 41.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.68, 50.95) --
	(238.44, 50.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.68, 60.68) --
	(238.44, 60.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (192.19, 19.55) --
	(192.19, 67.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] (209.77, 19.55) --
	(209.77, 67.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] (231.74, 19.55) --
	(231.74, 67.74);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (187.68, 21.74) -- (238.44, 21.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.43, 60.81) --
	(191.75, 49.98) --
	(193.07, 43.95) --
	(194.39, 39.84) --
	(195.70, 36.87) --
	(197.02, 34.43) --
	(198.34, 32.55) --
	(199.66, 31.15) --
	(200.98, 30.14) --
	(202.30, 29.39) --
	(203.61, 28.74) --
	(204.93, 28.22) --
	(206.25, 27.75) --
	(207.57, 27.33) --
	(208.89, 27.02) --
	(210.21, 26.71) --
	(211.52, 26.43) --
	(212.84, 26.18) --
	(214.16, 25.97) --
	(215.48, 25.77) --
	(216.80, 25.58) --
	(218.12, 25.40) --
	(219.44, 25.23) --
	(220.75, 25.09) --
	(222.07, 24.97) --
	(223.39, 24.85) --
	(224.71, 24.75) --
	(226.03, 24.64) --
	(227.35, 24.53) --
	(228.66, 24.43) --
	(229.98, 24.35) --
	(231.30, 24.27) --
	(232.62, 24.22) --
	(233.94, 24.16) --
	(235.26, 24.10);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.43, 44.24) --
	(191.75, 40.63) --
	(193.07, 38.15) --
	(194.39, 36.80) --
	(195.70, 34.93) --
	(197.02, 33.32) --
	(198.34, 32.16) --
	(199.66, 30.92) --
	(200.98, 29.74) --
	(202.30, 28.68) --
	(203.61, 27.87) --
	(204.93, 27.35) --
	(206.25, 26.80) --
	(207.57, 26.31) --
	(208.89, 25.91) --
	(210.21, 25.57) --
	(211.52, 25.18) --
	(212.84, 24.81) --
	(214.16, 24.50) --
	(215.48, 24.28) --
	(216.80, 24.09) --
	(218.12, 23.92) --
	(219.44, 23.82) --
	(220.75, 23.77) --
	(222.07, 23.70) --
	(223.39, 23.64) --
	(224.71, 23.57) --
	(226.03, 23.51) --
	(227.35, 23.40) --
	(228.66, 23.29) --
	(229.98, 23.20) --
	(231.30, 23.12) --
	(232.62, 23.07) --
	(233.94, 23.03) --
	(235.26, 22.99);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.43, 27.16) --
	(191.75, 25.41) --
	(193.07, 24.49) --
	(194.39, 24.02) --
	(195.70, 23.74) --
	(197.02, 23.43) --
	(198.34, 23.26) --
	(199.66, 23.13) --
	(200.98, 22.99) --
	(202.30, 22.86) --
	(203.61, 22.76) --
	(204.93, 22.69) --
	(206.25, 22.62) --
	(207.57, 22.57) --
	(208.89, 22.50) --
	(210.21, 22.44) --
	(211.52, 22.38) --
	(212.84, 22.33) --
	(214.16, 22.29) --
	(215.48, 22.25) --
	(216.80, 22.22) --
	(218.12, 22.19) --
	(219.44, 22.16) --
	(220.75, 22.14) --
	(222.07, 22.12) --
	(223.39, 22.09) --
	(224.71, 22.07) --
	(226.03, 22.06) --
	(227.35, 22.04) --
	(228.66, 22.02) --
	(229.98, 22.01) --
	(231.30, 22.00) --
	(232.62, 21.99) --
	(233.94, 21.98) --
	(235.26, 21.97);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.43, 25.10) --
	(191.75, 23.96) --
	(193.07, 23.36) --
	(194.39, 23.08) --
	(195.70, 22.92) --
	(197.02, 22.76) --
	(198.34, 22.68) --
	(199.66, 22.61) --
	(200.98, 22.54) --
	(202.30, 22.47) --
	(203.61, 22.41) --
	(204.93, 22.36) --
	(206.25, 22.31) --
	(207.57, 22.27) --
	(208.89, 22.22) --
	(210.21, 22.18) --
	(211.52, 22.14) --
	(212.84, 22.12) --
	(214.16, 22.09) --
	(215.48, 22.07) --
	(216.80, 22.05) --
	(218.12, 22.03) --
	(219.44, 22.01) --
	(220.75, 22.00) --
	(222.07, 21.99) --
	(223.39, 21.97) --
	(224.71, 21.96) --
	(226.03, 21.95) --
	(227.35, 21.94) --
	(228.66, 21.93) --
	(229.98, 21.93) --
	(231.30, 21.92) --
	(232.62, 21.91) --
	(233.94, 21.91) --
	(235.26, 21.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (187.68, 19.55) rectangle (238.44, 67.74);
\end{scope}
\begin{scope}
\path[clip] ( 21.91,120.43) rectangle ( 72.67,133.99);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 21.91,120.43) rectangle ( 72.67,133.99);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 47.29,124.73) {QAOA};
\end{scope}
\begin{scope}
\path[clip] ( 77.17,120.43) rectangle (127.93,133.99);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 77.17,120.43) rectangle (127.93,133.99);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (102.55,124.73) {WSQAOA};
\end{scope}
\begin{scope}
\path[clip] (132.43,120.43) rectangle (183.18,133.99);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (132.43,120.43) rectangle (183.18,133.99);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (157.81,124.73) {WS-Init-QAOA};
\end{scope}
\begin{scope}
\path[clip] (187.68,120.43) rectangle (238.44,133.99);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (187.68,120.43) rectangle (238.44,133.99);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (213.06,124.73) {RQAOA};
\end{scope}
\begin{scope}
\path[clip] (238.44, 72.24) rectangle (252.00,120.43);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (238.44, 72.24) rectangle (252.00,120.43);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (242.74, 96.34) {Ideal};
\end{scope}
\begin{scope}
\path[clip] (238.44, 19.55) rectangle (252.00, 67.74);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (238.44, 19.55) rectangle (252.00, 67.74);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (242.74, 43.64) {Noisy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,176.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.42, 17.30) --
	( 26.42, 19.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.00, 17.30) --
	( 44.00, 19.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.97, 17.30) --
	( 65.97, 19.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,176.40);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 26.42, 11.36) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 44.00, 11.36) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 65.97, 11.36) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,176.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.67, 17.30) --
	( 81.67, 19.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.25, 17.30) --
	( 99.25, 19.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.23, 17.30) --
	(121.23, 19.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,176.40);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 81.67, 11.36) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 99.25, 11.36) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (121.23, 11.36) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,176.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (136.93, 17.30) --
	(136.93, 19.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.51, 17.30) --
	(154.51, 19.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (176.48, 17.30) --
	(176.48, 19.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,176.40);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (136.93, 11.36) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (154.51, 11.36) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (176.48, 11.36) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,176.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (192.19, 17.30) --
	(192.19, 19.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (209.77, 17.30) --
	(209.77, 19.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (231.74, 17.30) --
	(231.74, 19.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,176.40);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (192.19, 11.36) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (209.77, 11.36) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (231.74, 11.36) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,176.40);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 17.86, 72.36) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 17.86, 82.10) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 17.86, 91.84) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 17.86,101.57) {1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 17.86,111.31) {1.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,176.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 19.66, 74.43) --
	( 21.91, 74.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 19.66, 84.17) --
	( 21.91, 84.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 19.66, 93.90) --
	( 21.91, 93.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 19.66,103.64) --
	( 21.91,103.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 19.66,113.37) --
	( 21.91,113.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,176.40);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 17.86, 19.67) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 17.86, 29.41) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 17.86, 39.14) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 17.86, 48.88) {1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 17.86, 58.62) {1.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,176.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 19.66, 21.74) --
	( 21.91, 21.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 19.66, 31.47) --
	( 21.91, 31.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 19.66, 41.21) --
	( 21.91, 41.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 19.66, 50.95) --
	( 21.91, 50.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 19.66, 60.68) --
	( 21.91, 60.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,176.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (130.18,  1.75) {\# data points};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,176.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  6.20, 69.99) {Error / error on full dataset};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,176.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.55,142.99) rectangle (230.80,176.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,176.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.55,161.95) rectangle ( 44.01,176.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,176.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.00,169.17) -- ( 42.56,169.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,176.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.55,142.99) rectangle ( 44.01,157.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,176.40);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.00,150.22) -- ( 42.56,150.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,176.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (109.11,161.95) rectangle (123.57,176.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,176.40);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.56,169.17) -- (122.12,169.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,176.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (109.11,142.99) rectangle (123.57,157.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,176.40);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.56,150.22) -- (122.12,150.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,176.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 48.51,166.69) {Beta Regression};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,176.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 48.51,147.74) {Power Law Decay};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,176.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (128.07,166.69) {Degrade from ideal (Beta)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.00,176.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (128.07,147.74) {Degrade from ideal (Power Law)};
\end{scope}
\end{tikzpicture}


==> img-tikz/performance_by_runtime.tex <==
% Created by tikzDevice version 0.12.6 on 2025-04-15 09:03:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (516.00,232.20);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (516.00,232.20);
\end{scope}
\begin{scope}
\path[clip] ( 23.45,102.92) rectangle (115.64,180.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.45,102.92) rectangle (115.64,180.73);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45,105.20) --
	(115.64,105.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45,125.84) --
	(115.64,125.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45,146.48) --
	(115.64,146.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45,167.12) --
	(115.64,167.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45,115.52) --
	(115.64,115.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45,136.16) --
	(115.64,136.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45,156.80) --
	(115.64,156.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45,177.44) --
	(115.64,177.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.65,102.92) --
	( 33.65,180.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.31,102.92) --
	( 47.31,180.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.96,102.92) --
	( 60.96,180.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.62,102.92) --
	( 74.62,180.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.28,102.92) --
	( 88.28,180.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.94,102.92) --
	(101.94,180.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (115.59,102.92) --
	(115.59,180.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.74,154.23) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.97,151.64) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.52,152.38) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.90,151.44) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.49,152.16) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.42,152.75) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.13,160.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.64,155.74) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.12,155.84) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.72,154.09) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.52,154.08) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.39,155.12) circle (  1.43);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.68,163.29) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.55,158.35) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,157.32) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.74,156.82) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.86,156.78) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.08,156.68) circle (  1.43);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.63,165.89) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.31,160.31) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.14,159.91) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.50,157.70) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.12,156.95) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.13,156.97) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.56,158.46) -- ( 29.17,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.37,157.65) -- ( 28.37,159.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.74,158.38) -- ( 32.44,158.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.09,157.03) -- ( 31.09,159.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.44,157.83) -- ( 33.58,157.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.01,156.26) -- ( 32.01,159.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.99,157.31) -- ( 35.48,157.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.74,155.57) -- ( 33.74,159.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.55,156.70) -- ( 37.33,156.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.44,154.81) -- ( 35.44,158.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.96,157.81) -- ( 37.99,157.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.97,155.79) -- ( 35.97,159.82);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.80,162.39) -- ( 45.42,162.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.61,161.59) -- ( 44.61,163.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.09,159.70) -- ( 48.78,159.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.44,158.36) -- ( 47.44,161.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.37,159.03) -- ( 51.51,159.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.94,157.46) -- ( 49.94,160.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.59,159.00) -- ( 54.08,159.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.34,157.25) -- ( 52.34,160.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.45,157.20) -- ( 55.23,157.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.34,155.31) -- ( 53.34,159.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,158.45) -- ( 58.03,158.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.01,156.43) -- ( 56.01,160.47);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.17,163.52) -- ( 56.78,163.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.97,162.72) -- ( 55.97,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.19,159.74) -- ( 60.89,159.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.54,158.39) -- ( 59.54,161.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.48,158.66) -- ( 63.62,158.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.05,157.09) -- ( 62.05,160.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.56,157.37) -- ( 66.05,157.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.30,155.63) -- ( 64.30,159.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.74,157.19) -- ( 68.52,157.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.63,155.30) -- ( 66.63,159.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.89,159.11) -- ( 70.93,159.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.91,157.10) -- ( 68.91,161.13);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.19,164.51) -- ( 65.81,164.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.00,163.70) -- ( 65.00,165.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.62,160.54) -- ( 70.32,160.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,159.19) -- ( 68.97,161.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.10,158.55) -- ( 73.25,158.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.67,156.98) -- ( 71.67,160.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.12,159.19) -- ( 76.61,159.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.87,157.44) -- ( 74.87,160.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.24,157.14) -- ( 78.01,157.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.12,155.25) -- ( 76.12,159.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32,157.97) -- ( 80.35,157.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.34,155.95) -- ( 78.34,159.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.23,158.06) -- ( 28.37,159.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.23,159.20) -- ( 28.37,158.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.84,156.42) -- ( 30.75,158.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.84,158.32) -- ( 30.75,156.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.18,155.70) -- ( 32.40,157.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.18,157.92) -- ( 32.40,155.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.43,155.71) -- ( 33.90,158.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.43,158.18) -- ( 33.90,155.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.54,154.89) -- ( 35.21,157.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.54,157.56) -- ( 35.21,154.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.68,156.31) -- ( 36.54,159.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.68,159.17) -- ( 36.54,156.31);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.55,162.76) -- ( 44.69,163.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.55,163.90) -- ( 44.69,162.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.82,158.98) -- ( 47.73,160.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.82,160.88) -- ( 47.73,158.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.68,158.67) -- ( 49.91,160.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.68,160.89) -- ( 49.91,158.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.63,157.45) -- ( 52.09,159.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.63,159.91) -- ( 52.09,157.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.96,156.80) -- ( 53.64,159.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.96,159.47) -- ( 53.64,156.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.17,158.18) -- ( 56.03,161.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.17,161.03) -- ( 56.03,158.18);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.54,166.02) -- ( 56.68,167.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.54,167.15) -- ( 56.68,166.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.36,161.67) -- ( 60.27,163.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.36,163.57) -- ( 60.27,161.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.84,160.83) -- ( 63.06,163.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.84,163.05) -- ( 63.06,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.98,160.28) -- ( 65.45,162.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.98,162.75) -- ( 65.45,160.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.73,159.51) -- ( 67.40,162.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.73,162.19) -- ( 67.40,159.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.39,160.35) -- ( 69.24,163.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.39,163.21) -- ( 69.24,160.35);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.01,166.76) -- ( 65.14,167.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.01,167.90) -- ( 65.14,166.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.75,163.35) -- ( 69.66,165.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.75,165.26) -- ( 69.66,163.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.09,162.03) -- ( 72.31,164.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.09,164.25) -- ( 72.31,162.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.04,161.22) -- ( 75.51,163.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.04,163.69) -- ( 75.51,161.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.70,159.97) -- ( 77.38,162.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.70,162.65) -- ( 77.38,159.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.60,161.35) -- ( 79.46,164.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.60,164.21) -- ( 79.46,161.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.47,174.63) --
	( 50.23,173.30) --
	( 48.70,173.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.19,173.25) --
	( 57.47,171.02) --
	( 54.91,171.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.32,172.65) --
	( 62.82,170.06) --
	( 59.82,170.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.81,171.70) --
	( 67.47,168.82) --
	( 64.15,168.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.76,171.47) --
	( 71.56,168.36) --
	( 67.96,168.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.13,170.86) --
	( 75.05,167.53) --
	( 71.21,167.53) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.59,176.43) --
	( 64.36,175.10) --
	( 62.83,175.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.29,175.99) --
	( 72.57,173.77) --
	( 70.01,173.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.00,176.06) --
	( 78.49,173.47) --
	( 75.50,173.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.11,175.03) --
	( 83.78,172.15) --
	( 80.45,172.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.41,173.99) --
	( 88.21,170.87) --
	( 84.61,170.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.88,173.25) --
	( 91.80,169.93) --
	( 87.96,169.93) --
	cycle;
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.42,177.77) --
	( 75.19,176.44) --
	( 73.66,176.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.34,177.47) --
	( 83.62,175.25) --
	( 81.06,175.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.22,177.29) --
	( 89.72,174.69) --
	( 86.73,174.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.98,176.16) --
	( 95.64,173.28) --
	( 92.32,173.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.25,175.43) --
	(100.05,172.31) --
	( 96.45,172.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.26,175.67) --
	(104.19,172.34) --
	(100.34,172.34) --
	cycle;
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.47,178.08) --
	( 83.23,176.75) --
	( 81.70,176.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.40,178.33) --
	( 92.68,176.10) --
	( 90.12,176.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.13,177.33) --
	( 98.63,174.74) --
	( 95.64,174.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.61,176.89) --
	(104.27,174.02) --
	(100.95,174.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.30,176.35) --
	(109.10,173.23) --
	(105.50,173.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.45,175.98) --
	(113.38,172.66) --
	(109.53,172.66) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 23.45,102.92) rectangle (115.64,180.73);
\end{scope}
\begin{scope}
\path[clip] (120.14,102.92) rectangle (212.34,180.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (120.14,102.92) rectangle (212.34,180.73);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.14,105.20) --
	(212.34,105.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.14,125.84) --
	(212.34,125.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.14,146.48) --
	(212.34,146.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.14,167.12) --
	(212.34,167.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.14,115.52) --
	(212.34,115.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.14,136.16) --
	(212.34,136.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.14,156.80) --
	(212.34,156.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.14,177.44) --
	(212.34,177.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] (130.35,102.92) --
	(130.35,180.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (144.01,102.92) --
	(144.01,180.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (157.66,102.92) --
	(157.66,180.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.32,102.92) --
	(171.32,180.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (184.98,102.92) --
	(184.98,180.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (198.63,102.92) --
	(198.63,180.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (212.29,102.92) --
	(212.29,180.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.78,141.72) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.06,140.80) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.35,140.68) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.43,142.20) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.22,142.57) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.34,143.05) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.10,146.37) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.34,144.12) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.72,142.59) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.80,144.12) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.29,143.63) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.22,144.57) circle (  1.43);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.32,147.86) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.85,145.37) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.73,144.33) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.59,145.58) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.28,144.23) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.20,145.55) circle (  1.43);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.51,150.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.05,146.17) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.18,144.48) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.86,145.25) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.33,145.05) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.64,145.39) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.68,148.52) -- (125.29,148.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.49,147.71) -- (124.49,149.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.56,147.25) -- (128.25,147.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.90,145.90) -- (126.90,148.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.80,146.41) -- (129.94,146.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.37,144.84) -- (128.37,147.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.41,146.97) -- (130.90,146.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.15,145.22) -- (129.15,148.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.69,146.30) -- (133.47,146.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.58,144.41) -- (131.58,148.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.67,147.16) -- (134.70,147.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.68,145.14) -- (132.68,149.18);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.67,149.18) -- (141.28,149.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.47,148.37) -- (140.47,149.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.23,147.90) -- (144.93,147.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.58,146.55) -- (143.58,149.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.69,147.53) -- (147.83,147.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.26,145.96) -- (146.26,149.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.37,147.92) -- (149.86,147.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.12,146.17) -- (148.12,149.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.94,147.58) -- (152.72,147.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.83,145.69) -- (150.83,149.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.12,148.14) -- (154.15,148.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.13,146.12) -- (152.13,150.16);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.65,150.63) -- (153.26,150.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.46,149.82) -- (152.46,151.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.93,147.74) -- (157.63,147.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.28,146.40) -- (156.28,149.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.44,146.09) -- (160.59,146.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01,144.51) -- (159.01,147.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.19,147.42) -- (163.68,147.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.94,145.67) -- (161.94,149.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.08,146.80) -- (165.86,146.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.97,144.91) -- (163.97,148.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.61,147.41) -- (167.65,147.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.63,145.39) -- (165.63,149.43);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.87,150.23) -- (162.48,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.68,149.42) -- (161.68,151.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.79,147.23) -- (166.48,147.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.13,145.89) -- (165.13,148.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.15,144.94) -- (170.29,144.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.72,143.37) -- (168.72,146.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.00,146.94) -- (173.49,146.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75,145.19) -- (171.75,148.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.19,145.68) -- (174.97,145.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.08,143.79) -- (173.08,147.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.50,146.68) -- (177.53,146.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.51,144.66) -- (175.51,148.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.56,146.34) -- (125.70,147.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.56,147.48) -- (125.70,146.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.14,145.49) -- (128.05,147.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.14,147.40) -- (128.05,145.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.54,145.46) -- (130.76,147.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.54,147.68) -- (130.76,145.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.35,146.33) -- (131.82,148.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.35,148.80) -- (131.82,146.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.67,145.41) -- (133.35,148.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.67,148.08) -- (133.35,145.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.54,146.00) -- (134.39,148.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.54,148.85) -- (134.39,146.00);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.50,150.06) -- (141.64,151.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.50,151.20) -- (141.64,150.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.73,148.46) -- (145.64,150.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.73,150.37) -- (145.64,148.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.55,147.45) -- (147.77,149.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.55,149.67) -- (147.77,147.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.47,147.79) -- (149.93,150.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.47,150.26) -- (149.93,147.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.96,146.89) -- (151.63,149.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.96,149.56) -- (151.63,146.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.60,147.36) -- (153.45,150.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.60,150.22) -- (153.45,147.36);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.82,152.15) -- (152.96,153.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.82,153.29) -- (152.96,152.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.20,149.19) -- (157.10,151.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.20,151.10) -- (157.10,149.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,147.15) -- (160.19,149.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,149.37) -- (160.19,147.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.67,148.19) -- (162.14,150.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.67,150.65) -- (162.14,148.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.06,147.78) -- (164.73,150.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.06,150.45) -- (164.73,147.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.42,147.98) -- (166.27,150.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.42,150.83) -- (166.27,147.98);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.75,151.88) -- (161.89,153.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.75,153.02) -- (161.89,151.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.90,148.35) -- (165.80,150.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.90,150.26) -- (165.80,148.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.13,147.42) -- (169.36,149.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.13,149.64) -- (169.36,147.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.60,148.28) -- (172.07,150.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.60,150.75) -- (172.07,148.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.68,147.05) -- (174.36,149.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.68,149.72) -- (174.36,147.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.87,148.18) -- (176.72,151.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.87,151.04) -- (176.72,148.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.12,166.72) --
	(146.89,165.39) --
	(145.35,165.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.46,166.00) --
	(153.74,163.77) --
	(151.17,163.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.61,163.80) --
	(159.10,161.20) --
	(156.11,161.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.10,163.88) --
	(163.76,161.00) --
	(160.44,161.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.05,162.25) --
	(167.85,159.13) --
	(164.25,159.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.70,159.97) --
	(171.62,156.65) --
	(167.78,156.65) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.37,173.43) --
	(162.14,172.10) --
	(160.61,172.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.20,171.01) --
	(169.48,168.79) --
	(166.92,168.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.57,168.33) --
	(175.07,165.74) --
	(172.07,165.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.95,167.90) --
	(179.61,165.03) --
	(176.28,165.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.59,166.36) --
	(184.39,163.24) --
	(180.79,163.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.56,165.03) --
	(188.48,161.70) --
	(184.64,161.70) --
	cycle;
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.85,173.17) --
	(173.62,171.84) --
	(172.08,171.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.09,171.76) --
	(180.37,169.54) --
	(177.81,169.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.03,171.24) --
	(186.52,168.64) --
	(183.53,168.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.87,169.37) --
	(191.53,166.49) --
	(188.21,166.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.31,167.04) --
	(196.11,163.93) --
	(192.51,163.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.62,166.55) --
	(200.54,163.22) --
	(196.69,163.22) --
	cycle;
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.92,174.34) --
	(181.69,173.02) --
	(180.15,173.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.18,173.96) --
	(189.46,171.74) --
	(186.90,171.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.80,171.23) --
	(195.29,168.64) --
	(192.30,168.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.77,170.19) --
	(200.44,167.31) --
	(197.11,167.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.42,169.39) --
	(205.22,166.27) --
	(201.62,166.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.50,167.87) --
	(209.42,164.54) --
	(205.58,164.54) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (120.14,102.92) rectangle (212.34,180.73);
\end{scope}
\begin{scope}
\path[clip] (216.84,102.92) rectangle (309.04,180.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (216.84,102.92) rectangle (309.04,180.73);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.84,105.20) --
	(309.04,105.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.84,125.84) --
	(309.04,125.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.84,146.48) --
	(309.04,146.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.84,167.12) --
	(309.04,167.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.84,115.52) --
	(309.04,115.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.84,136.16) --
	(309.04,136.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.84,156.80) --
	(309.04,156.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.84,177.44) --
	(309.04,177.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] (227.05,102.92) --
	(227.05,180.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (240.70,102.92) --
	(240.70,180.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (254.36,102.92) --
	(254.36,180.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (268.02,102.92) --
	(268.02,180.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (281.68,102.92) --
	(281.68,180.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (295.33,102.92) --
	(295.33,180.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (308.99,102.92) --
	(308.99,180.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.05,132.70) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.84,126.02) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.67,121.66) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.83,117.46) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.49,113.26) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.32,109.35) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.31,137.73) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.08,130.40) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.30,124.50) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.93,119.79) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.69,116.27) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.87,113.15) circle (  1.43);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.94,140.27) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.75,132.82) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.80,127.85) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.15,121.40) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.19,117.23) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.02,113.99) circle (  1.43);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.18,143.41) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.13,133.73) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.00,125.71) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.32,121.00) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.64,117.27) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.63,114.02) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.67,140.57) -- (222.29,140.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.48,139.76) -- (221.48,141.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.47,133.73) -- (224.17,133.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.82,132.38) -- (222.82,135.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.77,129.64) -- (226.92,129.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.35,128.07) -- (225.35,131.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.84,125.39) -- (228.33,125.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.58,123.64) -- (226.58,127.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.17,120.41) -- (229.95,120.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.06,118.52) -- (228.06,122.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.29,117.06) -- (231.33,117.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.31,115.04) -- (229.31,119.08);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.63,141.48) -- (238.24,141.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.44,140.67) -- (237.44,142.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.07,135.09) -- (241.77,135.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.42,133.74) -- (240.42,136.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.75,130.18) -- (244.89,130.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.32,128.61) -- (243.32,131.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.37,127.11) -- (246.86,127.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.11,125.37) -- (245.11,128.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.31,121.95) -- (249.09,121.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.20,120.06) -- (247.20,123.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.76,119.40) -- (250.80,119.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.78,117.38) -- (248.78,121.42);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.37,143.92) -- (249.98,143.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.18,143.11) -- (249.18,144.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.76,135.46) -- (254.46,135.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.11,134.11) -- (253.11,136.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.95,129.45) -- (258.09,129.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.52,127.88) -- (256.52,131.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.01,125.96) -- (260.50,125.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.76,124.22) -- (258.76,127.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.63,120.63) -- (262.41,120.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.52,118.74) -- (260.52,122.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.12,118.04) -- (264.15,118.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.13,116.02) -- (262.13,120.06);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.46,143.65) -- (259.07,143.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.27,142.85) -- (258.27,144.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.02,134.86) -- (263.72,134.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.37,133.51) -- (262.37,136.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.40,128.52) -- (266.55,128.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.97,126.95) -- (264.97,130.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.45,125.18) -- (269.94,125.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.19,123.44) -- (268.19,126.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.94,119.47) -- (271.72,119.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.83,117.58) -- (269.83,121.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.72,115.78) -- (273.76,115.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.74,113.76) -- (271.74,117.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.56,138.26) -- (222.70,139.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.56,139.40) -- (222.70,138.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.08,132.95) -- (224.98,134.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.08,134.85) -- (224.98,132.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.05,128.39) -- (227.27,130.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.05,130.61) -- (227.27,128.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.13,124.38) -- (228.60,126.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.13,126.85) -- (228.60,124.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.33,120.08) -- (230.00,122.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.33,122.75) -- (230.00,120.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.67,115.99) -- (230.52,118.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.67,118.84) -- (230.52,115.99);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.24,142.81) -- (238.38,143.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.24,143.95) -- (238.38,142.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.84,136.54) -- (241.74,138.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.84,138.44) -- (241.74,136.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.13,131.65) -- (244.35,133.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.13,133.87) -- (244.35,131.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.76,127.95) -- (246.22,130.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.76,130.42) -- (246.22,127.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.77,123.20) -- (248.44,125.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.77,125.87) -- (248.44,123.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.19,119.83) -- (250.04,122.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.19,122.69) -- (250.04,119.83);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.72,144.21) -- (249.86,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.72,145.35) -- (249.86,144.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.97,136.99) -- (253.87,138.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.97,138.90) -- (253.87,136.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.39,132.44) -- (256.62,134.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.39,134.66) -- (256.62,132.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.88,128.73) -- (259.35,131.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.88,131.20) -- (259.35,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.08,123.37) -- (261.75,126.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.08,126.04) -- (261.75,123.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.76,119.76) -- (262.61,122.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.76,122.61) -- (262.61,119.76);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.67,145.48) -- (258.81,146.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.67,146.62) -- (258.81,145.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.20,137.05) -- (263.11,138.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.20,138.96) -- (263.11,137.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.09,132.44) -- (266.31,134.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.09,134.67) -- (266.31,132.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.34,128.14) -- (268.81,130.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.34,130.61) -- (268.81,128.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.41,122.98) -- (271.08,125.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.41,125.65) -- (271.08,122.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.23,120.80) -- (273.08,123.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.23,123.65) -- (273.08,120.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.29,166.83) --
	(244.05,165.50) --
	(242.52,165.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.57,161.52) --
	(250.85,159.30) --
	(248.29,159.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.47,157.49) --
	(255.97,154.90) --
	(252.97,154.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.74,155.62) --
	(260.40,152.74) --
	(257.08,152.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.61,149.00) --
	(264.41,145.88) --
	(260.81,145.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.58,141.54) --
	(268.50,138.22) --
	(264.65,138.22) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.74,170.78) --
	(259.51,169.46) --
	(257.97,169.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.23,166.28) --
	(266.51,164.06) --
	(263.94,164.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.58,163.36) --
	(272.08,160.77) --
	(269.08,160.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.97,163.94) --
	(276.63,161.06) --
	(273.31,161.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.47,157.15) --
	(281.26,154.03) --
	(277.67,154.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.21,154.95) --
	(285.13,151.63) --
	(281.29,151.63) --
	cycle;
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.80,173.85) --
	(270.57,172.52) --
	(269.03,172.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.56,169.12) --
	(277.84,166.89) --
	(275.27,166.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.95,168.85) --
	(283.44,166.25) --
	(280.45,166.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.67,167.41) --
	(288.33,164.53) --
	(285.01,164.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.26,161.12) --
	(293.06,158.00) --
	(289.46,158.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.90,157.90) --
	(296.82,154.57) --
	(292.98,154.57) --
	cycle;
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.00,174.83) --
	(278.77,173.50) --
	(277.23,173.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.83,171.12) --
	(286.12,168.90) --
	(283.55,168.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.58,169.11) --
	(292.08,166.51) --
	(289.09,166.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.69,166.28) --
	(297.36,163.40) --
	(294.03,163.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.19,163.79) --
	(301.99,160.67) --
	(298.39,160.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.31,159.17) --
	(306.23,155.84) --
	(302.39,155.84) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (216.84,102.92) rectangle (309.04,180.73);
\end{scope}
\begin{scope}
\path[clip] (313.54,102.92) rectangle (405.74,180.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (313.54,102.92) rectangle (405.74,180.73);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (313.54,105.20) --
	(405.74,105.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (313.54,125.84) --
	(405.74,125.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (313.54,146.48) --
	(405.74,146.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (313.54,167.12) --
	(405.74,167.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (313.54,115.52) --
	(405.74,115.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] (313.54,136.16) --
	(405.74,136.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] (313.54,156.80) --
	(405.74,156.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] (313.54,177.44) --
	(405.74,177.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.75,102.92) --
	(323.75,180.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (337.40,102.92) --
	(337.40,180.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (351.06,102.92) --
	(351.06,180.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.72,102.92) --
	(364.72,180.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (378.38,102.92) --
	(378.38,180.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (392.03,102.92) --
	(392.03,180.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.69,102.92) --
	(405.69,180.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.86,146.09) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.43,145.33) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.81,146.38) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.45,147.06) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.90,148.57) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.42,149.63) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.23,150.75) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.93,148.85) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.05,147.55) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.09,148.40) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.75,148.44) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.79,149.86) circle (  1.43);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.38,153.61) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.28,149.96) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.30,148.45) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.67,148.69) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.18,148.40) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.65,148.92) circle (  1.43);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.55,155.59) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.09,151.27) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.48,149.87) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.28,148.70) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.02,148.85) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.27,148.82) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.52,153.10) -- (329.13,153.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.33,152.30) -- (328.33,153.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.94,151.05) -- (329.63,151.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.29,149.70) -- (328.29,152.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.60,152.87) -- (334.75,152.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.17,151.30) -- (333.17,154.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.07,152.90) -- (334.56,152.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.82,151.15) -- (332.82,154.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.75,153.81) -- (338.53,153.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.64,151.92) -- (336.64,155.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.06,154.97) -- (339.10,154.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.08,152.96) -- (337.08,156.99);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.54,153.68) -- (339.15,153.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.34,152.87) -- (338.34,154.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.51,151.95) -- (340.20,151.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.85,150.60) -- (338.85,153.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.71,152.12) -- (344.86,152.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.28,150.55) -- (343.28,153.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.06,152.28) -- (345.55,152.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.80,150.54) -- (343.80,154.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.58,152.89) -- (349.36,152.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.47,151.00) -- (347.47,154.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.02,153.56) -- (350.06,153.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.04,151.54) -- (348.04,155.58);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.13,153.67) -- (346.74,153.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.93,152.87) -- (345.93,154.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.34,151.37) -- (348.03,151.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.69,150.02) -- (346.69,152.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.12,151.26) -- (352.27,151.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.69,149.69) -- (350.69,152.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.65,150.62) -- (353.14,150.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.39,148.87) -- (351.39,152.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.06,151.12) -- (356.84,151.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.95,149.23) -- (354.95,153.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.57,152.13) -- (357.60,152.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.59,150.11) -- (355.59,154.15);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.69,154.53) -- (352.30,154.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.50,153.72) -- (351.50,155.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.79,151.02) -- (353.48,151.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.14,149.68) -- (352.14,152.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.21,150.94) -- (358.36,150.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.78,149.37) -- (356.78,152.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.29,150.16) -- (358.78,150.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.03,148.42) -- (357.03,151.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.60,150.03) -- (361.38,150.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.49,148.14) -- (359.49,151.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.76,150.93) -- (362.80,150.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.78,148.91) -- (360.78,152.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.99,150.75) -- (329.13,151.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.99,151.89) -- (329.13,150.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.11,149.66) -- (329.01,151.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.11,151.57) -- (329.01,149.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.60,150.06) -- (333.82,152.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.60,152.28) -- (333.82,150.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.48,151.43) -- (333.95,153.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.48,153.90) -- (333.95,151.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.17,151.50) -- (337.84,154.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.17,154.18) -- (337.84,151.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.99,152.34) -- (337.84,155.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.99,155.19) -- (337.84,152.34);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.33,151.36) -- (339.47,152.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.33,152.50) -- (339.47,151.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.42,149.06) -- (339.33,150.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.42,150.97) -- (339.33,149.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.82,148.97) -- (344.04,151.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.82,151.19) -- (344.04,148.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.05,148.91) -- (344.51,151.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.05,151.38) -- (344.51,148.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.91,149.47) -- (348.58,152.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.91,152.14) -- (348.58,149.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.46,150.75) -- (349.31,153.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.46,153.61) -- (349.31,150.75);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.29,152.14) -- (346.43,153.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.29,153.28) -- (346.43,152.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.85,148.71) -- (346.76,150.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.85,150.61) -- (346.76,148.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.89,148.12) -- (351.11,150.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.89,150.34) -- (351.11,148.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.22,147.74) -- (351.69,150.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.22,150.20) -- (351.69,147.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.21,149.02) -- (355.88,151.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.21,151.69) -- (355.88,149.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.18,148.96) -- (356.04,151.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.18,151.82) -- (356.04,148.96);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.48,153.05) -- (351.62,154.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.48,154.19) -- (351.62,153.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.93,149.27) -- (351.83,151.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.93,151.18) -- (351.83,149.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.47,147.86) -- (356.69,150.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.47,150.08) -- (356.69,147.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.19,147.59) -- (357.66,150.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.19,150.06) -- (357.66,147.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.45,147.70) -- (361.13,150.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.45,150.37) -- (361.13,147.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.19,148.23) -- (362.04,151.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.19,151.08) -- (362.04,148.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.21,164.46) --
	(350.98,163.13) --
	(349.45,163.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.06,166.58) --
	(357.34,164.35) --
	(354.77,164.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.39,167.79) --
	(362.89,165.20) --
	(359.89,165.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.84,167.04) --
	(367.50,164.16) --
	(364.18,164.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.99,168.53) --
	(371.79,165.41) --
	(368.19,165.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.69,169.86) --
	(375.61,166.54) --
	(371.77,166.54) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.10,166.61) --
	(360.87,165.28) --
	(359.33,165.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.84,168.51) --
	(367.13,166.28) --
	(364.56,166.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.41,170.52) --
	(372.91,167.92) --
	(369.92,167.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.53,171.41) --
	(377.19,168.53) --
	(373.87,168.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.73,171.51) --
	(381.53,168.40) --
	(377.93,168.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.32,171.06) --
	(385.24,167.73) --
	(381.40,167.73) --
	cycle;
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.96,167.52) --
	(367.73,166.19) --
	(366.19,166.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.74,170.24) --
	(374.03,168.02) --
	(371.46,168.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.20,170.75) --
	(379.70,168.16) --
	(376.70,168.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.56,171.76) --
	(384.22,168.89) --
	(380.89,168.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.61,172.83) --
	(388.41,169.71) --
	(384.81,169.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.15,173.38) --
	(392.07,170.05) --
	(388.22,170.05) --
	cycle;
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.21,168.90) --
	(372.98,167.57) --
	(371.45,167.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.08,171.04) --
	(379.36,168.82) --
	(376.79,168.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.29,170.93) --
	(384.79,168.33) --
	(381.80,168.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.58,172.21) --
	(389.24,169.33) --
	(385.91,169.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.51,172.80) --
	(393.31,169.68) --
	(389.71,169.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.88,172.51) --
	(396.80,169.18) --
	(392.96,169.18) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (313.54,102.92) rectangle (405.74,180.73);
\end{scope}
\begin{scope}
\path[clip] (410.24,102.92) rectangle (502.44,180.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (410.24,102.92) rectangle (502.44,180.73);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (410.24,105.20) --
	(502.44,105.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (410.24,125.84) --
	(502.44,125.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (410.24,146.48) --
	(502.44,146.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (410.24,167.12) --
	(502.44,167.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (410.24,115.52) --
	(502.44,115.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] (410.24,136.16) --
	(502.44,136.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] (410.24,156.80) --
	(502.44,156.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] (410.24,177.44) --
	(502.44,177.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] (420.45,102.92) --
	(420.45,180.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (434.10,102.92) --
	(434.10,180.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (447.76,102.92) --
	(447.76,180.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (461.42,102.92) --
	(461.42,180.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (475.07,102.92) --
	(475.07,180.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (488.73,102.92) --
	(488.73,180.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (502.39,102.92) --
	(502.39,180.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.05,169.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.95,168.78) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.32,168.48) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.40,168.39) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.55,167.98) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.46,168.22) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.80,170.34) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.45,169.88) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.24,169.67) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.38,169.16) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.76,169.03) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.16,168.93) circle (  1.43);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.04,170.95) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.80,170.61) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.80,170.10) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.13,169.61) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.71,169.55) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.66,169.78) circle (  1.43);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.03,171.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.54,171.37) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.41,170.75) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.56,170.37) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.41,169.95) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.80,170.08) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.17,170.84) -- (417.79,170.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.98,170.04) -- (416.98,171.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.15,171.10) -- (418.85,171.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.50,169.75) -- (417.50,172.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.68,169.66) -- (420.82,169.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.25,168.09) -- (419.25,171.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.84,169.51) -- (422.33,169.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.59,167.77) -- (420.59,171.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.82,168.77) -- (423.60,168.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.71,166.88) -- (421.71,170.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.94,169.55) -- (424.98,169.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.96,167.53) -- (422.96,171.57);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.24,171.75) -- (433.85,171.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.04,170.94) -- (433.04,172.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.96,170.78) -- (435.66,170.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.31,169.44) -- (434.31,172.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.77,170.23) -- (437.92,170.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.35,168.65) -- (436.35,171.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.86,169.90) -- (440.35,169.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.61,168.16) -- (438.61,171.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.25,169.07) -- (442.03,169.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.14,167.18) -- (440.14,170.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.79,169.35) -- (443.83,169.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.81,167.33) -- (441.81,171.37);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.35,171.58) -- (445.96,171.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.16,170.77) -- (445.16,172.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.17,171.28) -- (447.86,171.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.51,169.94) -- (446.51,172.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.89,170.65) -- (451.03,170.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.46,169.08) -- (449.46,172.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.04,169.70) -- (453.53,169.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.79,167.96) -- (451.79,171.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.89,169.28) -- (454.67,169.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.78,167.39) -- (452.78,171.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.76,169.03) -- (456.79,169.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.78,167.01) -- (454.78,171.05);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.67,172.00) -- (455.29,172.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.48,171.20) -- (454.48,172.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.90,171.34) -- (457.60,171.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.25,170.00) -- (456.25,172.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.96,170.66) -- (460.10,170.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.53,169.08) -- (458.53,172.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.66,170.20) -- (463.14,170.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.40,168.46) -- (461.40,171.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.49,169.32) -- (464.27,169.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.38,167.43) -- (462.38,171.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.43,169.44) -- (466.47,169.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.45,167.43) -- (464.45,171.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.06,169.49) -- (417.20,170.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.06,170.63) -- (417.20,169.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.31,168.72) -- (418.22,170.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.31,170.63) -- (418.22,168.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.99,168.42) -- (420.22,170.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.99,170.64) -- (420.22,168.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.70,167.62) -- (422.16,170.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.70,170.09) -- (422.16,167.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.12,166.83) -- (422.79,169.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.12,169.50) -- (422.79,166.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.71,167.38) -- (424.56,170.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.71,170.24) -- (424.56,167.38);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.51,170.53) -- (434.65,171.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.51,171.67) -- (434.65,170.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.82,169.71) -- (435.72,171.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.82,171.62) -- (435.72,169.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.20,169.05) -- (438.42,171.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.20,171.28) -- (438.42,169.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.96,168.31) -- (440.43,170.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.96,170.78) -- (440.43,168.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.87,168.19) -- (441.54,170.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.87,170.86) -- (441.54,168.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.84,168.40) -- (443.70,171.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.84,171.25) -- (443.70,168.40);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.25,170.73) -- (446.39,171.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.25,171.87) -- (446.39,170.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.86,170.10) -- (447.77,172.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.86,172.01) -- (447.77,170.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.65,169.57) -- (450.87,171.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.65,171.79) -- (450.87,169.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.25,168.54) -- (453.72,171.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.25,171.01) -- (453.72,168.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.53,168.67) -- (455.20,171.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.53,171.35) -- (455.20,168.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.84,168.49) -- (456.69,171.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.84,171.35) -- (456.69,168.49);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.85,171.74) -- (455.99,172.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.85,172.88) -- (455.99,171.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.29,170.91) -- (457.20,172.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.29,172.81) -- (457.20,170.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.06,170.29) -- (460.29,172.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.06,172.52) -- (460.29,170.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.37,169.42) -- (463.84,171.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.37,171.88) -- (463.84,169.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.39,168.84) -- (465.06,171.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.39,171.51) -- (465.06,168.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.06,168.58) -- (466.91,171.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.06,171.43) -- (466.91,168.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.44,173.91) --
	(438.21,172.58) --
	(436.67,172.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.45,175.69) --
	(443.73,173.46) --
	(441.16,173.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.73,174.83) --
	(449.23,172.24) --
	(446.23,172.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.48,176.26) --
	(453.14,173.38) --
	(449.82,173.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.22,175.83) --
	(457.01,172.72) --
	(453.42,172.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.78,176.49) --
	(460.70,173.17) --
	(456.86,173.17) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.64,176.43) --
	(453.41,175.10) --
	(451.88,175.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.15,177.84) --
	(459.44,175.61) --
	(456.87,175.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.95,177.31) --
	(464.44,174.72) --
	(461.45,174.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (468.08,176.78) --
	(469.74,173.91) --
	(466.42,173.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.27,177.95) --
	(473.07,174.83) --
	(469.47,174.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.27,177.65) --
	(477.19,174.32) --
	(473.35,174.32) --
	cycle;
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.31,177.00) --
	(464.08,175.68) --
	(462.54,175.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (468.80,177.39) --
	(470.09,175.17) --
	(467.52,175.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.04,177.84) --
	(475.54,175.24) --
	(472.55,175.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (479.32,177.74) --
	(480.98,174.86) --
	(477.66,174.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (483.52,178.22) --
	(485.32,175.10) --
	(481.72,175.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.24,178.08) --
	(489.16,174.75) --
	(485.32,174.75) --
	cycle;
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (472.23,177.29) --
	(473.00,175.96) --
	(471.46,175.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.15,178.23) --
	(478.43,176.01) --
	(475.86,176.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (483.25,178.00) --
	(484.75,175.40) --
	(481.76,175.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.70,177.96) --
	(489.37,175.08) --
	(486.04,175.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (492.08,178.62) --
	(493.88,175.51) --
	(490.28,175.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (496.32,178.19) --
	(498.24,174.86) --
	(494.40,174.86) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (410.24,102.92) rectangle (502.44,180.73);
\end{scope}
\begin{scope}
\path[clip] ( 23.45, 20.61) rectangle (115.64, 98.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.45, 20.61) rectangle (115.64, 98.42);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 22.89) --
	(115.64, 22.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 43.53) --
	(115.64, 43.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 64.17) --
	(115.64, 64.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 84.80) --
	(115.64, 84.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 33.21) --
	(115.64, 33.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 53.85) --
	(115.64, 53.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 74.49) --
	(115.64, 74.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 95.12) --
	(115.64, 95.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.65, 20.61) --
	( 33.65, 98.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.31, 20.61) --
	( 47.31, 98.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.96, 20.61) --
	( 60.96, 98.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.62, 20.61) --
	( 74.62, 98.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.28, 20.61) --
	( 88.28, 98.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.94, 20.61) --
	(101.94, 98.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (115.59, 20.61) --
	(115.59, 98.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.64, 70.64) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.52, 68.52) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.65, 68.68) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.54, 67.71) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.27, 68.35) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.94, 69.18) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.63, 73.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.07, 69.04) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.44, 69.18) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.17, 68.26) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.06, 68.08) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.78, 68.57) circle (  1.43);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.32, 74.03) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.59, 69.41) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.86, 67.97) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.19, 67.55) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.81, 67.28) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.58, 67.22) circle (  1.43);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.72, 73.07) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 68.03) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.68, 67.20) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.46, 65.55) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.52, 64.68) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.89, 64.97) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.87, 75.80) -- ( 29.48, 75.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.67, 75.00) -- ( 28.67, 76.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.19, 72.85) -- ( 31.89, 72.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.54, 71.50) -- ( 30.54, 74.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.22, 72.79) -- ( 33.36, 72.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.79, 71.22) -- ( 31.79, 74.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.28, 72.43) -- ( 34.77, 72.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.03, 70.68) -- ( 33.03, 74.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.12, 71.36) -- ( 35.90, 71.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.01, 69.47) -- ( 34.01, 73.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.63, 72.53) -- ( 37.66, 72.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.65, 70.51) -- ( 35.65, 74.55);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.02, 74.03) -- ( 44.63, 74.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.82, 73.22) -- ( 43.82, 74.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.95, 71.34) -- ( 47.65, 71.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.30, 69.99) -- ( 46.30, 72.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.90, 70.23) -- ( 50.04, 70.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.47, 68.66) -- ( 48.47, 71.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.35, 70.00) -- ( 51.84, 70.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.09, 68.25) -- ( 50.09, 71.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.19, 68.83) -- ( 53.97, 68.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.08, 66.94) -- ( 52.08, 70.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.38, 69.67) -- ( 55.42, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.40, 67.65) -- ( 53.40, 71.69);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.75, 74.25) -- ( 55.36, 74.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.55, 73.45) -- ( 54.55, 75.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.44, 69.68) -- ( 59.14, 69.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.79, 68.34) -- ( 57.79, 71.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.83, 68.88) -- ( 61.98, 68.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.40, 67.31) -- ( 60.40, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.58, 67.75) -- ( 64.07, 67.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.33, 66.00) -- ( 62.33, 69.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.11, 67.15) -- ( 65.89, 67.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.00, 65.27) -- ( 64.00, 69.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.69, 66.96) -- ( 67.72, 66.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.71, 64.94) -- ( 65.71, 68.98);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.75, 71.67) -- ( 63.36, 71.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.56, 70.87) -- ( 62.56, 72.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.67, 67.07) -- ( 67.36, 67.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.01, 65.72) -- ( 66.01, 68.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.64, 65.93) -- ( 69.78, 65.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.21, 64.36) -- ( 68.21, 67.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.12, 64.86) -- ( 72.61, 64.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.87, 63.12) -- ( 70.87, 66.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.38, 64.21) -- ( 74.16, 64.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.27, 62.32) -- ( 72.27, 66.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.51, 64.41) -- ( 75.54, 64.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.52, 62.39) -- ( 73.52, 66.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.30, 74.04) -- ( 28.44, 75.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.30, 75.18) -- ( 28.44, 74.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.70, 71.62) -- ( 30.61, 73.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.70, 73.53) -- ( 30.61, 71.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.75, 71.32) -- ( 31.97, 73.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.75, 73.54) -- ( 31.97, 71.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.70, 70.18) -- ( 33.17, 72.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.70, 72.65) -- ( 33.17, 70.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.81, 69.73) -- ( 34.48, 72.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.81, 72.40) -- ( 34.48, 69.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.68, 71.06) -- ( 36.54, 73.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.68, 73.91) -- ( 36.54, 71.06);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.37, 75.56) -- ( 44.51, 76.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.37, 76.70) -- ( 44.51, 75.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.36, 71.43) -- ( 47.26, 73.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.36, 73.33) -- ( 47.26, 71.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.42, 71.24) -- ( 49.64, 73.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.42, 73.46) -- ( 49.64, 71.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.74, 69.76) -- ( 51.20, 72.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.74, 72.23) -- ( 51.20, 69.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.47, 69.67) -- ( 53.15, 72.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.47, 72.34) -- ( 53.15, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.64, 70.07) -- ( 55.50, 72.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.64, 72.92) -- ( 55.50, 70.07);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.72, 75.17) -- ( 54.86, 76.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.72, 76.31) -- ( 54.86, 75.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66, 70.73) -- ( 58.57, 72.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66, 72.64) -- ( 58.57, 70.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.54, 70.03) -- ( 61.76, 72.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.54, 72.25) -- ( 61.76, 70.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.25, 68.21) -- ( 63.71, 70.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.25, 70.68) -- ( 63.71, 68.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.69, 67.26) -- ( 65.36, 69.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.69, 69.93) -- ( 65.36, 67.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.65, 67.39) -- ( 67.50, 70.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.65, 70.24) -- ( 67.50, 67.39);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.39, 73.53) -- ( 63.53, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.39, 74.67) -- ( 63.53, 73.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.22, 69.15) -- ( 67.13, 71.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.22, 71.06) -- ( 67.13, 69.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.12, 67.69) -- ( 70.35, 69.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.12, 69.91) -- ( 70.35, 67.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.22, 66.24) -- ( 72.68, 68.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.22, 68.71) -- ( 72.68, 66.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.58, 64.74) -- ( 74.25, 67.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.58, 67.41) -- ( 74.25, 64.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 65.25) -- ( 76.47, 68.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 68.10) -- ( 76.47, 65.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.03, 91.35) --
	( 49.79, 90.02) --
	( 48.26, 90.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.92, 89.64) --
	( 57.20, 87.42) --
	( 54.64, 87.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.19, 90.50) --
	( 62.69, 87.91) --
	( 59.69, 87.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.77, 89.24) --
	( 67.44, 86.36) --
	( 64.11, 86.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.51, 87.72) --
	( 71.31, 84.60) --
	( 67.71, 84.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.41, 88.17) --
	( 75.33, 84.85) --
	( 71.49, 84.85) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.17, 93.88) --
	( 63.94, 92.55) --
	( 62.40, 92.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.91, 92.88) --
	( 72.20, 90.66) --
	( 69.63, 90.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.24, 92.71) --
	( 77.74, 90.11) --
	( 74.74, 90.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.23, 90.90) --
	( 82.89, 88.02) --
	( 79.57, 88.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.75, 89.91) --
	( 87.55, 86.79) --
	( 83.95, 86.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.67, 89.21) --
	( 91.59, 85.88) --
	( 87.74, 85.88) --
	cycle;
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.31, 94.47) --
	( 74.08, 93.14) --
	( 72.54, 93.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.17, 93.14) --
	( 82.45, 90.92) --
	( 79.89, 90.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.09, 93.37) --
	( 88.58, 90.77) --
	( 85.59, 90.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.63, 91.94) --
	( 94.30, 89.06) --
	( 90.97, 89.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.19, 90.80) --
	( 98.99, 87.69) --
	( 95.39, 87.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.10, 89.79) --
	(103.03, 86.46) --
	( 99.18, 86.46) --
	cycle;
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.04, 94.58) --
	( 81.80, 93.25) --
	( 80.27, 93.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.32, 94.39) --
	( 90.61, 92.17) --
	( 88.04, 92.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.70, 93.35) --
	( 97.20, 90.76) --
	( 94.21, 90.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.27, 91.44) --
	(102.93, 88.56) --
	( 99.61, 88.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.45, 89.49) --
	(107.25, 86.37) --
	(103.65, 86.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.39, 89.15) --
	(111.31, 85.82) --
	(107.47, 85.82) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 23.45, 20.61) rectangle (115.64, 98.42);
\end{scope}
\begin{scope}
\path[clip] (120.14, 20.61) rectangle (212.34, 98.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (120.14, 20.61) rectangle (212.34, 98.42);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.14, 22.89) --
	(212.34, 22.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.14, 43.53) --
	(212.34, 43.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.14, 64.17) --
	(212.34, 64.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.14, 84.80) --
	(212.34, 84.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.14, 33.21) --
	(212.34, 33.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.14, 53.85) --
	(212.34, 53.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.14, 74.49) --
	(212.34, 74.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.14, 95.12) --
	(212.34, 95.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (130.35, 20.61) --
	(130.35, 98.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (144.01, 20.61) --
	(144.01, 98.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (157.66, 20.61) --
	(157.66, 98.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.32, 20.61) --
	(171.32, 98.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (184.98, 20.61) --
	(184.98, 98.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (198.63, 20.61) --
	(198.63, 98.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (212.29, 20.61) --
	(212.29, 98.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.73, 59.50) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.68, 58.17) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.59, 57.57) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.76, 58.68) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.78, 59.09) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.21, 60.09) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.59, 61.83) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.96, 58.80) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.99, 57.79) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.74, 58.98) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.11, 58.77) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.62, 59.75) circle (  1.43);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.22, 61.77) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.84, 58.92) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.76, 57.76) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.98, 58.12) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.70, 57.54) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.35, 58.34) circle (  1.43);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.65, 62.63) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.25, 58.23) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.22, 56.69) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.48, 57.07) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.81, 56.50) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.64, 57.50) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.04, 64.74) -- (125.65, 64.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.85, 63.94) -- (124.85, 65.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.73, 62.87) -- (128.42, 62.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.07, 61.53) -- (127.07, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.24, 61.61) -- (130.39, 61.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.82, 60.04) -- (128.82, 63.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.01, 62.14) -- (131.50, 62.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.76, 60.40) -- (129.76, 63.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.13, 61.27) -- (132.91, 61.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.02, 59.38) -- (131.02, 63.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.11, 61.91) -- (134.15, 61.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.13, 59.89) -- (132.13, 63.92);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.51, 63.28) -- (141.12, 63.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.31, 62.48) -- (140.31, 64.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.31, 61.19) -- (144.01, 61.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.66, 59.84) -- (142.66, 62.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.68, 59.71) -- (146.82, 59.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.25, 58.14) -- (145.25, 61.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.48, 60.30) -- (148.97, 60.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.23, 58.55) -- (147.23, 62.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.71, 59.46) -- (151.48, 59.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.60, 57.57) -- (149.60, 61.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.83, 60.13) -- (152.87, 60.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.85, 58.11) -- (150.85, 62.15);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.55, 62.23) -- (152.16, 62.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.36, 61.42) -- (151.36, 63.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.93, 59.64) -- (155.63, 59.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.28, 58.29) -- (154.28, 60.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.89, 58.21) -- (159.03, 58.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.46, 56.63) -- (157.46, 59.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.75, 58.08) -- (161.24, 58.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.50, 56.34) -- (159.50, 59.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.86, 57.66) -- (163.64, 57.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.75, 55.77) -- (161.75, 59.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.43, 58.57) -- (165.46, 58.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.45, 56.56) -- (163.45, 60.59);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.03, 62.10) -- (160.65, 62.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.84, 61.29) -- (159.84, 62.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.17, 57.76) -- (164.86, 57.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.51, 56.41) -- (163.51, 59.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.74, 56.23) -- (167.88, 56.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.31, 54.66) -- (166.31, 57.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.76, 56.69) -- (170.25, 56.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.50, 54.95) -- (168.50, 58.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.84, 56.54) -- (172.62, 56.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.73, 54.65) -- (170.73, 58.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.83, 57.68) -- (174.86, 57.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 55.66) -- (172.84, 59.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.78, 62.94) -- (125.92, 64.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.78, 64.08) -- (125.92, 62.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.92, 61.30) -- (128.83, 63.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.92, 63.21) -- (128.83, 61.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.19, 61.02) -- (130.41, 63.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.19, 63.24) -- (130.41, 61.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.18, 60.96) -- (131.65, 63.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.18, 63.42) -- (131.65, 60.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.08, 60.33) -- (132.75, 63.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.08, 63.00) -- (132.75, 60.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.34, 60.61) -- (134.20, 63.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.34, 63.46) -- (134.20, 60.61);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.92, 64.60) -- (141.06, 65.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.92, 65.74) -- (141.06, 64.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.45, 61.40) -- (144.36, 63.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.45, 63.31) -- (144.36, 61.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.57, 59.98) -- (146.79, 62.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.57, 62.21) -- (146.79, 59.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.60, 60.45) -- (149.07, 62.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.60, 62.92) -- (149.07, 60.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.77, 59.05) -- (150.44, 61.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.77, 61.73) -- (150.44, 59.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.74, 59.81) -- (152.60, 62.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.74, 62.67) -- (152.60, 59.81);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.94, 63.58) -- (152.08, 64.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.94, 64.72) -- (152.08, 63.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.85, 60.20) -- (155.76, 62.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.85, 62.11) -- (155.76, 60.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.11, 58.66) -- (158.33, 60.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.11, 60.89) -- (158.33, 58.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.59, 58.61) -- (161.06, 61.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.59, 61.08) -- (161.06, 58.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.29, 57.44) -- (162.97, 60.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.29, 60.12) -- (162.97, 57.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.92, 57.57) -- (164.77, 60.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.92, 60.43) -- (164.77, 57.57);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.19, 62.58) -- (160.33, 63.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.19, 63.72) -- (160.33, 62.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.43, 58.55) -- (164.34, 60.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.43, 60.46) -- (164.34, 58.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.24, 56.76) -- (167.46, 58.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.24, 58.99) -- (167.46, 56.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.68, 56.89) -- (170.15, 59.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.68, 59.36) -- (170.15, 56.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.31, 56.05) -- (171.98, 58.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.31, 58.72) -- (171.98, 56.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.33, 56.67) -- (174.18, 59.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.33, 59.52) -- (174.18, 56.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.05, 86.74) --
	(147.82, 85.41) --
	(146.29, 85.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.01, 82.78) --
	(154.30, 80.56) --
	(151.73, 80.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.05, 81.98) --
	(159.55, 79.39) --
	(156.55, 79.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.33, 80.89) --
	(164.00, 78.01) --
	(160.67, 78.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.51, 76.69) --
	(168.31, 73.57) --
	(164.71, 73.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.37, 77.09) --
	(172.29, 73.77) --
	(168.45, 73.77) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.44, 88.82) --
	(162.21, 87.49) --
	(160.67, 87.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.56, 86.26) --
	(168.85, 84.04) --
	(166.28, 84.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.28, 83.51) --
	(174.77, 80.92) --
	(171.78, 80.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.10, 83.77) --
	(179.76, 80.89) --
	(176.44, 80.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.67, 79.72) --
	(184.47, 76.60) --
	(180.87, 76.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.67, 77.76) --
	(188.59, 74.44) --
	(184.75, 74.44) --
	cycle;
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.67, 89.68) --
	(172.44, 88.35) --
	(170.90, 88.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.59, 86.74) --
	(179.88, 84.52) --
	(177.31, 84.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.68, 84.49) --
	(186.18, 81.90) --
	(183.18, 81.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.64, 83.33) --
	(191.30, 80.45) --
	(187.98, 80.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.01, 81.08) --
	(195.81, 77.96) --
	(192.21, 77.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.14, 78.35) --
	(200.07, 75.03) --
	(196.22, 75.03) --
	cycle;
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.23, 91.22) --
	(181.00, 89.89) --
	(179.46, 89.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.02, 86.71) --
	(188.30, 84.48) --
	(185.73, 84.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.19, 85.42) --
	(194.68, 82.82) --
	(191.69, 82.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.15, 83.09) --
	(199.81, 80.22) --
	(196.49, 80.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.82, 79.33) --
	(204.62, 76.21) --
	(201.02, 76.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.89, 76.43) --
	(208.81, 73.10) --
	(204.97, 73.10) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (120.14, 20.61) rectangle (212.34, 98.42);
\end{scope}
\begin{scope}
\path[clip] (216.84, 20.61) rectangle (309.04, 98.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (216.84, 20.61) rectangle (309.04, 98.42);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.84, 22.89) --
	(309.04, 22.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.84, 43.53) --
	(309.04, 43.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.84, 64.17) --
	(309.04, 64.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.84, 84.80) --
	(309.04, 84.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.84, 33.21) --
	(309.04, 33.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.84, 53.85) --
	(309.04, 53.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.84, 74.49) --
	(309.04, 74.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (216.84, 95.12) --
	(309.04, 95.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (227.05, 20.61) --
	(227.05, 98.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (240.70, 20.61) --
	(240.70, 98.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (254.36, 20.61) --
	(254.36, 98.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (268.02, 20.61) --
	(268.02, 98.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (281.68, 20.61) --
	(281.68, 98.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (295.33, 20.61) --
	(295.33, 98.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (308.99, 20.61) --
	(308.99, 98.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.12, 49.80) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.09, 42.95) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.62, 37.57) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.67, 33.05) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.16, 29.29) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.95, 25.78) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.49, 52.93) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.14, 45.31) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.49, 38.18) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.50, 33.79) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.60, 30.54) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.41, 26.48) circle (  1.43);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.37, 54.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.63, 44.57) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.34, 38.02) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.18, 33.78) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.71, 28.10) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.41, 24.75) circle (  1.43);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.84, 53.30) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.99, 43.23) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.59, 36.97) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.80, 32.61) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.61, 27.53) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.52, 24.14) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.62, 56.59) -- (223.24, 56.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.43, 55.78) -- (222.43, 57.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.47, 49.64) -- (225.17, 49.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.82, 48.29) -- (223.82, 50.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.29, 44.48) -- (227.44, 44.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.86, 42.91) -- (225.86, 46.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.74, 40.66) -- (228.23, 40.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.48, 38.91) -- (226.48, 42.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.72, 35.59) -- (229.50, 35.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.61, 33.70) -- (227.61, 37.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.10, 31.40) -- (231.14, 31.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.12, 29.38) -- (229.12, 33.42);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.31, 55.83) -- (237.92, 55.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.12, 55.03) -- (237.12, 56.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.38, 47.93) -- (241.08, 47.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.73, 46.58) -- (239.73, 49.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.88, 42.46) -- (244.02, 42.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.45, 40.88) -- (242.45, 44.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.61, 37.89) -- (246.10, 37.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.36, 36.15) -- (244.36, 39.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.21, 33.31) -- (247.99, 33.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.10, 31.42) -- (246.10, 35.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.78, 29.85) -- (249.81, 29.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.80, 27.83) -- (247.80, 31.87);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.54, 55.83) -- (249.15, 55.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.35, 55.03) -- (248.35, 56.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.25, 45.72) -- (252.95, 45.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.60, 44.38) -- (251.60, 47.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.04, 39.74) -- (256.19, 39.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.62, 38.17) -- (254.62, 41.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.23, 36.47) -- (258.71, 36.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.97, 34.72) -- (256.97, 38.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.98, 31.84) -- (260.75, 31.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.87, 29.95) -- (258.87, 33.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.85, 28.77) -- (262.89, 28.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.87, 26.75) -- (260.87, 30.79);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.02, 53.94) -- (257.63, 53.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.83, 53.14) -- (256.83, 54.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.32, 45.35) -- (262.01, 45.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.66, 44.00) -- (260.66, 46.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.11, 38.98) -- (265.25, 38.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.68, 37.41) -- (263.68, 40.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.53, 34.54) -- (268.02, 34.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.28, 32.80) -- (266.28, 36.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.28, 30.46) -- (270.06, 30.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.17, 28.57) -- (268.17, 32.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.12, 26.86) -- (272.16, 26.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.14, 24.85) -- (270.14, 28.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.56, 54.78) -- (222.70, 55.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.56, 55.92) -- (222.70, 54.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.73, 48.67) -- (225.64, 50.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.73, 50.57) -- (225.64, 48.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.68, 43.78) -- (226.90, 46.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.68, 46.00) -- (226.90, 43.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.38, 39.42) -- (227.85, 41.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.38, 41.88) -- (227.85, 39.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.17, 34.75) -- (229.84, 37.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.17, 37.42) -- (229.84, 34.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.91, 30.57) -- (230.77, 33.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.91, 33.42) -- (230.77, 30.57);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.92, 55.88) -- (238.06, 57.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.92, 57.02) -- (238.06, 55.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.25, 47.94) -- (241.15, 49.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.25, 49.84) -- (241.15, 47.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.08, 42.84) -- (243.30, 45.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.08, 45.06) -- (243.30, 42.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.33, 38.48) -- (245.79, 40.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.33, 40.95) -- (245.79, 38.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.80, 32.77) -- (247.47, 35.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.80, 35.44) -- (247.47, 32.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.26, 29.57) -- (249.11, 32.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.26, 32.42) -- (249.11, 29.57);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.10, 56.65) -- (249.24, 57.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.10, 57.79) -- (249.24, 56.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.86, 47.38) -- (252.76, 49.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.86, 49.28) -- (252.76, 47.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.36, 40.55) -- (255.58, 42.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.36, 42.78) -- (255.58, 40.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.17, 36.04) -- (257.64, 38.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.17, 38.50) -- (257.64, 36.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.29, 30.43) -- (259.96, 33.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.29, 33.10) -- (259.96, 30.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.98, 26.70) -- (261.84, 29.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.98, 29.56) -- (261.84, 26.70);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.84, 54.91) -- (256.98, 56.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.84, 56.05) -- (256.98, 54.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.19, 44.95) -- (261.10, 46.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.19, 46.86) -- (261.10, 44.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.22, 39.60) -- (264.44, 41.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.22, 41.82) -- (264.44, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.41, 33.57) -- (266.87, 36.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.41, 36.04) -- (266.87, 33.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.46, 28.53) -- (269.13, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.46, 31.20) -- (269.13, 28.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.18, 25.10) -- (271.03, 27.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.18, 27.96) -- (271.03, 25.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.85, 84.03) --
	(244.62, 82.70) --
	(243.08, 82.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.45, 80.38) --
	(250.73, 78.16) --
	(248.17, 78.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.55, 75.19) --
	(256.05, 72.60) --
	(253.05, 72.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.68, 74.52) --
	(260.34, 71.65) --
	(257.01, 71.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.76, 65.22) --
	(264.56, 62.11) --
	(260.96, 62.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.52, 61.75) --
	(268.44, 58.42) --
	(264.60, 58.42) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.34, 88.10) --
	(259.11, 86.77) --
	(257.57, 86.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.76, 82.73) --
	(266.05, 80.51) --
	(263.48, 80.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.18, 79.74) --
	(271.68, 77.15) --
	(268.68, 77.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.91, 76.45) --
	(276.57, 73.57) --
	(273.25, 73.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.38, 69.80) --
	(281.18, 66.69) --
	(277.58, 66.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.31, 68.67) --
	(285.23, 65.34) --
	(281.39, 65.34) --
	cycle;
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.46, 88.90) --
	(269.23, 87.57) --
	(267.70, 87.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.78, 85.03) --
	(277.07, 82.80) --
	(274.50, 82.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.30, 80.02) --
	(282.80, 77.42) --
	(279.80, 77.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.31, 78.29) --
	(287.98, 75.41) --
	(284.65, 75.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.89, 71.03) --
	(292.69, 67.91) --
	(289.09, 67.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.84, 66.85) --
	(296.76, 63.52) --
	(292.91, 63.52) --
	cycle;
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.83, 89.76) --
	(277.59, 88.43) --
	(276.06, 88.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.77, 83.94) --
	(285.06, 81.71) --
	(282.49, 81.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.64, 81.31) --
	(291.13, 78.71) --
	(288.14, 78.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.92, 76.27) --
	(296.58, 73.39) --
	(293.26, 73.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.32, 71.60) --
	(301.12, 68.48) --
	(297.52, 68.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.43, 64.97) --
	(305.35, 61.64) --
	(301.51, 61.64) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (216.84, 20.61) rectangle (309.04, 98.42);
\end{scope}
\begin{scope}
\path[clip] (313.54, 20.61) rectangle (405.74, 98.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (313.54, 20.61) rectangle (405.74, 98.42);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (313.54, 22.89) --
	(405.74, 22.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (313.54, 43.53) --
	(405.74, 43.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (313.54, 64.17) --
	(405.74, 64.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (313.54, 84.80) --
	(405.74, 84.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] (313.54, 33.21) --
	(405.74, 33.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (313.54, 53.85) --
	(405.74, 53.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (313.54, 74.49) --
	(405.74, 74.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (313.54, 95.12) --
	(405.74, 95.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.75, 20.61) --
	(323.75, 98.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (337.40, 20.61) --
	(337.40, 98.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (351.06, 20.61) --
	(351.06, 98.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.72, 20.61) --
	(364.72, 98.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (378.38, 20.61) --
	(378.38, 98.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (392.03, 20.61) --
	(392.03, 98.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.69, 20.61) --
	(405.69, 98.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.35, 63.47) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.91, 62.87) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.85, 63.42) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.72, 63.98) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.48, 65.07) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.00, 66.72) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.11, 64.02) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.63, 62.56) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.24, 61.72) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.59, 63.11) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.62, 63.81) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.77, 65.22) circle (  1.43);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.24, 62.68) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.72, 60.97) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.16, 61.37) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.92, 62.88) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.80, 63.92) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.00, 65.10) circle (  1.43);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.53, 61.00) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.38, 59.87) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.00, 60.89) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.79, 62.61) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.69, 63.71) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.64, 64.93) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.69, 67.54) -- (322.30, 67.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.50, 66.74) -- (321.50, 68.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.31, 66.81) -- (323.00, 66.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.66, 65.47) -- (321.66, 68.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.41, 66.54) -- (325.55, 66.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.98, 64.96) -- (323.98, 68.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.26, 67.99) -- (325.75, 67.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.00, 66.25) -- (324.00, 69.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.94, 68.52) -- (328.72, 68.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.83, 66.63) -- (326.83, 70.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.01, 69.13) -- (329.04, 69.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.03, 67.11) -- (327.03, 71.14);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.65, 65.87) -- (338.26, 65.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.45, 65.07) -- (337.45, 66.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.15, 64.40) -- (338.85, 64.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.50, 63.05) -- (337.50, 65.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.83, 64.06) -- (342.97, 64.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.40, 62.49) -- (341.40, 65.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.95, 65.42) -- (343.44, 65.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.70, 63.67) -- (341.70, 67.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.98, 65.83) -- (346.76, 65.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.87, 63.94) -- (344.87, 67.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.23, 66.77) -- (347.26, 66.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.25, 64.75) -- (345.25, 68.78);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.20, 63.72) -- (349.81, 63.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.00, 62.91) -- (349.00, 64.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.57, 62.28) -- (350.26, 62.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.91, 60.94) -- (348.91, 63.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.49, 62.21) -- (354.64, 62.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.06, 60.63) -- (353.06, 63.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.46, 63.51) -- (354.95, 63.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.21, 61.77) -- (353.21, 65.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.81, 64.30) -- (358.59, 64.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.70, 62.41) -- (356.70, 66.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.88, 65.42) -- (358.91, 65.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.89, 63.41) -- (356.89, 67.44);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.81, 61.49) -- (358.43, 61.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.62, 60.69) -- (357.62, 62.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.93, 60.37) -- (358.63, 60.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.28, 59.02) -- (357.28, 61.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.69, 61.33) -- (363.84, 61.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.27, 59.75) -- (362.27, 62.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.00, 62.80) -- (363.49, 62.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.75, 61.05) -- (361.75, 64.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.62, 63.90) -- (367.40, 63.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.51, 62.01) -- (365.51, 65.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.43, 65.15) -- (367.46, 65.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.45, 63.13) -- (365.45, 67.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.08, 66.00) -- (322.22, 67.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.08, 67.14) -- (322.22, 66.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.10, 65.32) -- (322.01, 67.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.10, 67.23) -- (322.01, 65.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.93, 65.60) -- (325.15, 67.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.93, 67.83) -- (325.15, 65.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.66, 66.54) -- (325.13, 69.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.66, 69.00) -- (325.13, 66.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.41, 67.14) -- (328.08, 69.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.41, 69.81) -- (328.08, 67.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.44, 67.40) -- (328.29, 70.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.44, 70.25) -- (328.29, 67.40);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.27, 64.16) -- (338.41, 65.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.27, 65.30) -- (338.41, 64.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.35, 62.71) -- (338.25, 64.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.35, 64.62) -- (338.25, 62.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.30, 62.41) -- (342.53, 64.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.30, 64.64) -- (342.53, 62.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.43, 63.43) -- (342.89, 65.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.43, 65.90) -- (342.89, 63.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.49, 63.75) -- (346.16, 66.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.49, 66.43) -- (346.16, 63.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.40, 64.75) -- (346.25, 67.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.40, 67.61) -- (346.25, 64.75);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.27, 61.66) -- (349.41, 62.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.27, 62.80) -- (349.41, 61.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.45, 60.26) -- (349.36, 62.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.45, 62.17) -- (349.36, 60.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.96, 60.69) -- (354.19, 62.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.96, 62.91) -- (354.19, 60.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.57, 62.03) -- (354.04, 64.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.57, 64.50) -- (354.04, 62.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.46, 62.97) -- (358.13, 65.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.46, 65.64) -- (358.13, 62.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.32, 63.93) -- (358.17, 66.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.32, 66.78) -- (358.17, 63.93);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.13, 60.44) -- (358.27, 61.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.13, 61.58) -- (358.27, 60.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.14, 58.98) -- (358.05, 60.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.14, 60.89) -- (358.05, 58.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.26, 60.17) -- (363.48, 62.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.26, 62.39) -- (363.48, 60.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.37, 61.48) -- (362.84, 63.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.37, 63.94) -- (362.84, 61.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.17, 62.50) -- (366.85, 65.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.17, 65.18) -- (366.85, 62.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.06, 63.72) -- (366.91, 66.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.06, 66.57) -- (366.91, 63.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.54, 80.67) --
	(345.31, 79.34) --
	(343.78, 79.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.66, 82.98) --
	(350.95, 80.76) --
	(348.38, 80.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.65, 85.34) --
	(356.15, 82.74) --
	(353.15, 82.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.75, 85.17) --
	(360.41, 82.29) --
	(357.09, 82.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.73, 86.72) --
	(364.53, 83.60) --
	(360.93, 83.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.51, 85.25) --
	(368.43, 81.92) --
	(364.58, 81.92) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.26, 84.35) --
	(360.03, 83.02) --
	(358.50, 83.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.94, 85.19) --
	(366.22, 82.96) --
	(363.65, 82.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.41, 86.53) --
	(371.91, 83.93) --
	(368.91, 83.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.53, 87.29) --
	(376.19, 84.41) --
	(372.87, 84.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.85, 88.85) --
	(380.65, 85.73) --
	(377.05, 85.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.24, 87.92) --
	(384.16, 84.59) --
	(380.32, 84.59) --
	cycle;
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.94, 85.38) --
	(370.71, 84.05) --
	(369.17, 84.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.68, 87.05) --
	(376.96, 84.83) --
	(374.40, 84.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.33, 87.05) --
	(382.83, 84.46) --
	(379.84, 84.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.57, 86.05) --
	(387.23, 83.17) --
	(383.91, 83.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.74, 89.22) --
	(391.54, 86.10) --
	(387.94, 86.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.27, 88.57) --
	(395.20, 85.24) --
	(391.35, 85.24) --
	cycle;
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.95, 85.41) --
	(378.72, 84.08) --
	(377.19, 84.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.97, 85.83) --
	(385.25, 83.61) --
	(382.68, 83.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.37, 85.79) --
	(390.87, 83.20) --
	(387.87, 83.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.57, 87.29) --
	(395.24, 84.41) --
	(391.91, 84.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.87, 87.47) --
	(399.67, 84.35) --
	(396.07, 84.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.21, 87.85) --
	(403.13, 84.52) --
	(399.29, 84.52) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (313.54, 20.61) rectangle (405.74, 98.42);
\end{scope}
\begin{scope}
\path[clip] (410.24, 20.61) rectangle (502.44, 98.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (410.24, 20.61) rectangle (502.44, 98.42);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (410.24, 22.89) --
	(502.44, 22.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (410.24, 43.53) --
	(502.44, 43.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (410.24, 64.17) --
	(502.44, 64.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (410.24, 84.80) --
	(502.44, 84.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] (410.24, 33.21) --
	(502.44, 33.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (410.24, 53.85) --
	(502.44, 53.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (410.24, 74.49) --
	(502.44, 74.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (410.24, 95.12) --
	(502.44, 95.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (420.45, 20.61) --
	(420.45, 98.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (434.10, 20.61) --
	(434.10, 98.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (447.76, 20.61) --
	(447.76, 98.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (461.42, 20.61) --
	(461.42, 98.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (475.07, 20.61) --
	(475.07, 98.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (488.73, 20.61) --
	(488.73, 98.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (502.39, 20.61) --
	(502.39, 98.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.53, 86.79) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.01, 86.20) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.92, 86.26) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.14, 85.75) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.81, 85.49) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.06, 85.62) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.77, 87.52) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.02, 87.07) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.30, 86.48) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.44, 85.80) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.03, 85.79) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.36, 86.00) circle (  1.43);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.71, 88.05) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.63, 87.24) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.11, 86.78) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.48, 86.40) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.28, 85.91) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.09, 85.87) circle (  1.43);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.12, 87.67) circle (  0.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.23, 86.96) circle (  0.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.54, 86.55) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.88, 86.08) circle (  1.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.33, 85.65) circle (  1.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.19, 85.87) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.88, 88.37) -- (418.49, 88.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.68, 87.57) -- (417.68, 89.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.93, 87.70) -- (419.62, 87.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.27, 86.35) -- (418.27, 89.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.25, 87.47) -- (421.40, 87.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.83, 85.90) -- (419.83, 89.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.57, 86.54) -- (422.06, 86.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.31, 84.80) -- (420.31, 88.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.15, 86.29) -- (422.93, 86.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.04, 84.40) -- (421.04, 88.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.04, 86.39) -- (424.07, 86.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.06, 84.38) -- (422.06, 88.41);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.17, 88.24) -- (433.78, 88.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.97, 87.44) -- (432.97, 89.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.03, 87.68) -- (434.73, 87.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.38, 86.33) -- (433.38, 89.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.88, 87.19) -- (437.02, 87.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.45, 85.62) -- (435.45, 88.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.02, 86.41) -- (439.51, 86.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.77, 84.67) -- (437.77, 88.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.95, 86.17) -- (440.73, 86.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.84, 84.28) -- (438.84, 88.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.44, 86.31) -- (442.47, 86.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.46, 84.29) -- (440.46, 88.33);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.32, 88.35) -- (444.93, 88.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.13, 87.55) -- (444.13, 89.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.69, 87.46) -- (446.39, 87.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.04, 86.12) -- (445.04, 88.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.26, 86.71) -- (449.40, 86.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.83, 85.14) -- (447.83, 88.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.85, 86.50) -- (452.34, 86.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.59, 84.75) -- (450.59, 88.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.01, 85.99) -- (453.79, 85.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.90, 84.10) -- (451.90, 87.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.03, 86.12) -- (456.07, 86.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.05, 84.10) -- (454.05, 88.14);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.17, 88.07) -- (453.78, 88.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.97, 87.26) -- (452.97, 88.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.65, 87.14) -- (455.35, 87.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.00, 85.79) -- (454.00, 88.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.45, 86.63) -- (458.60, 86.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.02, 85.06) -- (457.02, 88.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.92, 86.02) -- (461.40, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.66, 84.28) -- (459.66, 87.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.20, 85.67) -- (462.98, 85.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.09, 83.78) -- (461.09, 87.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.03, 85.96) -- (465.07, 85.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.05, 83.94) -- (463.05, 87.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.68, 87.18) -- (417.82, 88.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.68, 88.32) -- (417.82, 87.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.71, 86.79) -- (418.61, 88.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.71, 88.70) -- (418.61, 86.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.65, 86.27) -- (420.87, 88.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.65, 88.49) -- (420.87, 86.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.02, 85.02) -- (421.48, 87.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.02, 87.48) -- (421.48, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.15, 84.92) -- (422.82, 87.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.15, 87.60) -- (422.82, 84.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.95, 84.67) -- (423.81, 87.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.95, 87.52) -- (423.81, 84.67);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.80, 87.34) -- (433.93, 88.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.80, 88.48) -- (433.93, 87.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.06, 86.74) -- (434.97, 88.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.06, 88.64) -- (434.97, 86.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.06, 85.86) -- (437.28, 88.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.06, 88.08) -- (437.28, 85.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.75, 85.62) -- (439.22, 88.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.75, 88.09) -- (439.22, 85.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.38, 85.00) -- (441.06, 87.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.38, 87.67) -- (441.06, 85.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.88, 84.73) -- (442.73, 87.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.88, 87.58) -- (442.73, 84.73);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.19, 87.47) -- (445.33, 88.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.19, 88.61) -- (445.33, 87.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.08, 87.02) -- (446.98, 88.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.08, 88.93) -- (446.98, 87.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.40, 85.74) -- (449.63, 87.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.40, 87.96) -- (449.63, 85.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.59, 85.51) -- (452.05, 87.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.59, 87.98) -- (452.05, 85.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.32, 84.96) -- (454.00, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.32, 87.63) -- (454.00, 84.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.63, 85.15) -- (455.49, 88.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.63, 88.01) -- (455.49, 85.15);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.84, 87.24) -- (453.98, 88.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.84, 88.38) -- (453.98, 87.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.80, 86.67) -- (455.71, 88.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.80, 88.58) -- (455.71, 86.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.53, 85.84) -- (458.76, 88.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.53, 88.07) -- (458.76, 85.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.77, 85.09) -- (461.23, 87.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.77, 87.56) -- (461.23, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.32, 84.93) -- (462.99, 87.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.32, 87.61) -- (462.99, 84.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.72, 84.76) -- (464.57, 87.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.72, 87.62) -- (464.57, 84.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.50, 91.08) --
	(439.27, 89.75) --
	(437.73, 89.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.75, 93.79) --
	(444.03, 91.56) --
	(441.46, 91.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.46, 93.46) --
	(448.95, 90.87) --
	(445.96, 90.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.69, 93.93) --
	(453.35, 91.05) --
	(450.03, 91.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.52, 94.05) --
	(457.32, 90.94) --
	(453.72, 90.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.79, 93.98) --
	(460.71, 90.65) --
	(456.87, 90.65) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.57, 93.09) --
	(453.34, 91.76) --
	(451.80, 91.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.28, 94.71) --
	(459.57, 92.49) --
	(457.00, 92.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.64, 94.06) --
	(464.14, 91.46) --
	(461.14, 91.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (467.67, 93.96) --
	(469.33, 91.09) --
	(466.01, 91.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.80, 94.71) --
	(473.60, 91.59) --
	(470.00, 91.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.62, 94.34) --
	(477.54, 91.02) --
	(473.70, 91.02) --
	cycle;
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.73, 94.49) --
	(463.50, 93.16) --
	(461.96, 93.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (468.81, 94.78) --
	(470.09, 92.56) --
	(467.53, 92.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.60, 94.43) --
	(476.10, 91.84) --
	(473.10, 91.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (479.47, 94.77) --
	(481.13, 91.90) --
	(477.81, 91.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (483.17, 94.90) --
	(484.97, 91.78) --
	(481.37, 91.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.43, 95.01) --
	(489.35, 91.68) --
	(485.51, 91.68) --
	cycle;
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.56, 94.49) --
	(472.32, 93.16) --
	(470.79, 93.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.01, 94.83) --
	(478.29, 92.61) --
	(475.73, 92.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (483.06, 94.88) --
	(484.55, 92.29) --
	(481.56, 92.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.89, 94.68) --
	(489.55, 91.81) --
	(486.23, 91.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (492.29, 95.15) --
	(494.09, 92.04) --
	(490.49, 92.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (496.16, 94.69) --
	(498.08, 91.36) --
	(494.24, 91.36) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (410.24, 20.61) rectangle (502.44, 98.42);
\end{scope}
\begin{scope}
\path[clip] ( 23.45,180.73) rectangle (115.64,194.29);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 23.45,180.73) rectangle (115.64,194.29);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 69.55,185.03) {Max-Cut};
\end{scope}
\begin{scope}
\path[clip] (120.14,180.73) rectangle (212.34,194.29);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (120.14,180.73) rectangle (212.34,194.29);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (166.24,185.03) {MVC};
\end{scope}
\begin{scope}
\path[clip] (216.84,180.73) rectangle (309.04,194.29);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (216.84,180.73) rectangle (309.04,194.29);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (262.94,185.03) {MIS};
\end{scope}
\begin{scope}
\path[clip] (313.54,180.73) rectangle (405.74,194.29);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (313.54,180.73) rectangle (405.74,194.29);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (359.64,185.03) {Partition};
\end{scope}
\begin{scope}
\path[clip] (410.24,180.73) rectangle (502.44,194.29);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (410.24,180.73) rectangle (502.44,194.29);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (456.34,185.03) {Max-3SAT};
\end{scope}
\begin{scope}
\path[clip] (502.44,102.92) rectangle (516.00,180.73);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (502.44,102.92) rectangle (516.00,180.73);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (506.74,141.83) {Ideal};
\end{scope}
\begin{scope}
\path[clip] (502.44, 20.61) rectangle (516.00, 98.42);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (502.44, 20.61) rectangle (516.00, 98.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (506.74, 59.51) {Noisy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.65, 18.36) --
	( 33.65, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.31, 18.36) --
	( 47.31, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.96, 18.36) --
	( 60.96, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.62, 18.36) --
	( 74.62, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.28, 18.36) --
	( 88.28, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.94, 18.36) --
	(101.94, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (115.59, 18.36) --
	(115.59, 20.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 33.65, 11.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 47.31, 11.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 60.96, 11.60) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 74.62, 11.60) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 88.28, 11.60) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (101.94, 11.60) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (115.59, 11.60) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (130.35, 18.36) --
	(130.35, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (144.01, 18.36) --
	(144.01, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (157.66, 18.36) --
	(157.66, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.32, 18.36) --
	(171.32, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (184.98, 18.36) --
	(184.98, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (198.63, 18.36) --
	(198.63, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (212.29, 18.36) --
	(212.29, 20.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (130.35, 11.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (144.01, 11.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (157.66, 11.60) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (171.32, 11.60) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (184.98, 11.60) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (198.63, 11.60) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (212.29, 11.60) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (227.05, 18.36) --
	(227.05, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (240.70, 18.36) --
	(240.70, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (254.36, 18.36) --
	(254.36, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (268.02, 18.36) --
	(268.02, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (281.68, 18.36) --
	(281.68, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (295.33, 18.36) --
	(295.33, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (308.99, 18.36) --
	(308.99, 20.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (227.05, 11.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (240.70, 11.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (254.36, 11.60) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (268.02, 11.60) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (281.68, 11.60) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (295.33, 11.60) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (308.99, 11.60) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.75, 18.36) --
	(323.75, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (337.40, 18.36) --
	(337.40, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (351.06, 18.36) --
	(351.06, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.72, 18.36) --
	(364.72, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (378.38, 18.36) --
	(378.38, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (392.03, 18.36) --
	(392.03, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (405.69, 18.36) --
	(405.69, 20.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (323.75, 11.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (337.40, 11.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (351.06, 11.60) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (364.72, 11.60) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (378.38, 11.60) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (392.03, 11.60) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (405.69, 11.60) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (420.45, 18.36) --
	(420.45, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (434.10, 18.36) --
	(434.10, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (447.76, 18.36) --
	(447.76, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (461.42, 18.36) --
	(461.42, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (475.07, 18.36) --
	(475.07, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (488.73, 18.36) --
	(488.73, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (502.39, 18.36) --
	(502.39, 20.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (420.45, 11.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (434.10, 11.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (447.76, 11.60) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (461.42, 11.60) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (475.07, 11.60) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (488.73, 11.60) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (502.39, 11.60) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40,113.04) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40,133.68) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40,154.32) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40,174.96) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20,115.52) --
	( 23.45,115.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20,136.16) --
	( 23.45,136.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20,156.80) --
	( 23.45,156.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20,177.44) --
	( 23.45,177.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 30.73) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 51.37) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 72.01) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 92.64) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 33.21) --
	( 23.45, 33.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 53.85) --
	( 23.45, 53.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 74.49) --
	( 23.45, 74.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 95.12) --
	( 23.45, 95.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (262.94,  1.75) {Runtime [s, log]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  6.20,100.67) {Approximation Quality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (190.87,217.75) rectangle (335.02,232.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (190.87,221.87) {\# Layers};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (231.31,217.75) rectangle (245.76,232.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.53,224.97) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (258.36,217.75) rectangle (272.82,232.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.59,224.97) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (285.41,217.75) rectangle (299.87,232.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{gray}{0.60}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.64,224.97) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (312.47,217.75) rectangle (326.92,232.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{RGB}{0,147,113}
\definecolor{fillColor}{RGB}{0,147,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.69,224.97) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (250.26,222.49) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (277.32,222.49) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (304.37,222.49) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (331.42,222.49) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (153.05,203.29) rectangle (372.84,217.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (153.05,203.29) rectangle (167.51,217.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.28,210.52) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (198.10,203.29) rectangle (212.55,217.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.55,210.52) -- (208.10,210.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.33,207.74) -- (205.33,213.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (254.55,203.29) rectangle (269.00,217.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.81,208.56) -- (263.74,212.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.81,212.48) -- (263.74,208.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (327.19,203.29) rectangle (341.64,217.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.42,213.57) --
	(337.06,208.99) --
	(331.77,208.99) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (172.01,208.04) {QAOA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (217.05,208.04) {WSQAOA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (273.50,208.04) {WS-Init-QAOA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.00,232.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (346.14,208.04) {RQAOA};
\end{scope}
\end{tikzpicture}

